RIS-Enabled SISO Localization under User Mobility and Spatial-Wideband Effects

Reconfigurable intelligent surface (RIS) is a promising technological enabler for the 6th generation (6G) of wireless systems with applications in localization and communication. In this paper, we consider the problem of positioning a single-antenna user in 3D space based on the received signal from a single-antenna base station and reflected signal from an RIS by taking into account the mobility of the user and spatial-wideband (WB) effects. To do so, we first derive the spatial-WB channel model under the far-field assumption, for orthogonal frequency-division multiplexing signal transmission with the user having a constant velocity. We derive the Cramer Rao bounds to serve as a benchmark. Furthermore, we devise a low-complexity estimator that attains the bounds in high signal-to-noise ratios. Our estimator neglects the spatial-WB effects and deals with the user mobility by estimating the radial velocities and compensating for their effects in an iterative fashion. We show that the spatial-WB effects can degrade the localization accuracy for large RIS sizes and large signal bandwidths as the direction of arrival or departure deviate from the RIS normal. In particular, for a 64X64 RIS, the proposed estimator is resilient against the spatial-WB effects up to 140 MHz bandwidth. Regarding user mobility, our results suggest that the velocity of the user influences neither the bounds nor the accuracy of our estimator. Specifically, we observe that the state of the user with a high speed (42 m/s) can be estimated virtually with the same accuracy as a static user.

==> Fig4a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=3e-4,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.00338761899889947\\
3.08890420989276	0.00176938070385056\\
4.7706646089466	0.00161025343767585\\
7.36806299728077	0.001758585223333\\
11.3796204055278	0.00237612136800012\\
17.5752786888082	0.00446797855939566\\
27.1441761659491	0.0105772225131485\\
41.9228800165354	0.0285536572088744\\
64.7478802869525	0.101854670946259\\
100	0.420739696988352\\
};
\addlegendentry{\footnotesize PEB WB}

\addplot [color=mycolor6, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.00386660767904022\\
3.08890420989276	0.00179699360126705\\
4.7706646089466	0.00160445891419049\\
7.36806299728077	0.00175014369767319\\
11.3796204055278	0.00236983410134175\\
17.5752786888082	0.00446061670399269\\
27.1441761659491	0.0105640385852201\\
41.9228800165354	0.0285365237597888\\
64.7478802869525	0.101823728962725\\
100	0.420679478683035\\
};
\addlegendentry{\footnotesize PEB NB}

\addplot [color=mycolor2, only marks, line width=0.8pt,mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.00401355997489908\\
3.08890420989276	0.00178484986887984\\
4.7706646089466	0.00158081678205376\\
7.36806299728077	0.00179191873090889\\
11.3796204055278	0.00229595106642901\\
17.5752786888082	0.00439365233187191\\
27.1441761659491	0.0101817546941529\\
41.9228800165354	0.0293876229880932\\
64.7478802869525	0.102178181201358\\
100	0.437507813575822\\
};
\addlegendentry{\footnotesize Est. NB}




\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0152721013919874\\
3.08890420989276	0.0115449943507107\\
4.7706646089466	0.00944255526212406\\
7.36806299728077	0.0051581422921131\\
11.3796204055278	0.00369778577573066\\
17.5752786888082	0.00485140839431361\\
27.1441761659491	0.0101971234187339\\
41.9228800165354	0.0300566613149074\\
64.7478802869525	0.0981218719257098\\
100	0.434273810152172\\
};
\addlegendentry{\footnotesize Est. WB}


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.0348040147115256\\
3.08890420989276	0.0273332974642485\\
4.7706646089466	0.0250620405542816\\
7.36806299728077	0.0292705657923253\\
11.3796204055278	0.0452893859675634\\
17.5752786888082	0.095466574973231\\
27.1441761659491	0.262997900793525\\
41.9228800165354	0.851226441140257\\
64.7478802869525	2.92906324817106\\
100	10.4548623484736\\
};
%\addlegendentry{PEB RanWB}

\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.059816334925875\\
3.08890420989276	0.0436022869933928\\
4.7706646089466	0.0448324318505374\\
7.36806299728077	0.0432995440211496\\
11.3796204055278	0.0564308376594689\\
17.5752786888082	0.1091335004084\\
27.1441761659491	0.276192531219088\\
41.9228800165354	0.910038617363352\\
64.7478802869525	3.45017413800754\\
100	14.7168987832555\\
};
%\addlegendentry{Est RanWB}

\addplot [color=mycolor2, only marks,line width=0.8pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.033142222504042\\
3.08890420989276	0.0277866394044449\\
4.7706646089466	0.0241601747002731\\
7.36806299728077	0.0293953009390564\\
11.3796204055278	0.0446148004683759\\
17.5752786888082	0.0986839171628428\\
27.1441761659491	0.267269441996122\\
41.9228800165354	0.899379538534629\\
64.7478802869525	3.40787443306833\\
100	14.8540455643638\\
};
%\addlegendentry{Est RanNB}

\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.0348040147115256\\
3.08890420989276	0.0273332974642485\\
4.7706646089466	0.0250620405542816\\
7.36806299728077	0.0292705657923253\\
11.3796204055278	0.0452893859675634\\
17.5752786888082	0.095466574973231\\
27.1441761659491	0.262997900793525\\
41.9228800165354	0.851226441140257\\
64.7478802869525	2.92906324817106\\
100	10.4548623484736\\
};
%\addlegendentry{PEB RanWB}
\end{axis}
\node[rotate=40,fill=white] (BOC6) at (5.5cm,2.5cm){\footnotesize Directional};
\node[rotate=40,fill=white] (BOC6) at (5.5cm,4.6cm){\footnotesize Random};
\node[rotate=0,fill=white] (BOC6) at (4.5cm,5.8cm){\footnotesize a) $M=64^2$, $N=3000$};
\draw (5.5cm,4.1cm) ellipse (.1cm and .2cm);
\draw (5.5cm,2.9cm) ellipse (.1cm and .2cm);
\end{tikzpicture}%

==> Fig4b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=3e-4,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.0336480606456222\\
3.08890420989276	0.0132169384692285\\
4.7706646089466	0.00810559351272447\\
7.36806299728077	0.00677313501897633\\
11.3796204055278	0.0083868977553078\\
17.5752786888082	0.0171323541361305\\
27.1441761659491	0.0514956306382615\\
41.9228800165354	0.206323682519051\\
64.7478802869525	1.0090374900368\\
100	5.2105879805614\\
};
\addlegendentry{\footnotesize PEB WB}

\addplot [color=mycolor6, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.0389011289247915\\
3.08890420989276	0.0137363362234297\\
4.7706646089466	0.00821595495118925\\
7.36806299728077	0.00678540652847148\\
11.3796204055278	0.00838619627596608\\
17.5752786888082	0.01712926295951\\
27.1441761659491	0.051492942953474\\
41.9228800165354	0.206322085831634\\
64.7478802869525	1.00903523249723\\
100	5.21059711420372\\
};
\addlegendentry{\footnotesize PEB NB}

\addplot [color=mycolor2, only marks, line width=0.8pt,mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0369680129247881\\
3.08890420989276	0.0132626648909565\\
4.7706646089466	0.00830539951968002\\
7.36806299728077	0.00663590554664578\\
11.3796204055278	0.00852709344004224\\
17.5752786888082	0.0164165005238378\\
27.1441761659491	0.0493011168297599\\
41.9228800165354	0.201515021921401\\
64.7478802869525	1.02132106901445\\
100	5.53061593987541\\
};
\addlegendentry{\footnotesize Est. NB}




\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0385556538565782\\
3.08890420989276	0.0141584387963908\\
4.7706646089466	0.00925941202908926\\
7.36806299728077	0.00709819323544725\\
11.3796204055278	0.00868623646285409\\
17.5752786888082	0.0163681007457189\\
27.1441761659491	0.0490729733977735\\
41.9228800165354	0.201094015329017\\
64.7478802869525	1.01214096921815\\
100	5.53961901805637\\
};
\addlegendentry{\footnotesize Est. WB}


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.117108157979531\\
3.08890420989276	0.0812644222069627\\
4.7706646089466	0.0674587812143623\\
7.36806299728077	0.0733132969009929\\
11.3796204055278	0.108261208840832\\
17.5752786888082	0.228679999799574\\
27.1441761659491	0.618520942954977\\
41.9228800165354	1.9845431492406\\
64.7478802869525	6.79888918973137\\
100	24.5718864241235\\
};
%\addlegendentry{PEB RanWB}

\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.113747980688834\\
3.08890420989276	0.0844176872603005\\
4.7706646089466	0.0690702186853737\\
7.36806299728077	0.0802044849524576\\
11.3796204055278	0.107882111285784\\
17.5752786888082	0.227470687656198\\
27.1441761659491	0.674811340174259\\
41.9228800165354	2.22675623917591\\
64.7478802869525	4052.52430420624\\
100	221534.904467303\\
};
%\addlegendentry{Est RanWB}

\addplot [color=mycolor2, only marks,line width=0.8pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.110683279724819\\
3.08890420989276	0.0829946613677911\\
4.7706646089466	0.0669560134414416\\
7.36806299728077	0.0767071184469972\\
11.3796204055278	0.107286763920761\\
17.5752786888082	0.226560942739164\\
27.1441761659491	0.670801166210572\\
41.9228800165354	2.22215588612127\\
64.7478802869525	9.28729757785314\\
100	157787.925926084\\
};
%\addlegendentry{Est RanNB}

\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.117069254365652\\
3.08890420989276	0.0812546366464898\\
4.7706646089466	0.0673766187107247\\
7.36806299728077	0.0733025094986203\\
11.3796204055278	0.108271165910849\\
17.5752786888082	0.228730591688395\\
27.1441761659491	0.618797665548627\\
41.9228800165354	1.98430542919093\\
64.7478802869525	6.799158392377\\
100	24.5689166118973\\
};
%\addlegendentry{PEB RanNB}
\end{axis}
\node[rotate=40,fill=white] (BOC6) at (5.5cm,3.1cm){\footnotesize Directional};
\node[rotate=40,fill=white] (BOC6) at (5.5cm,4.85cm){\footnotesize Random};
\draw (5.5cm,4.35cm) ellipse (.1cm and .2cm);
\draw (5.5cm,3.55cm) ellipse (.1cm and .2cm);
\node[rotate=0,fill=white] (BOC6) at (4.5cm,5.8cm){\footnotesize b) $M=32^2$, $N=3000$};
\end{tikzpicture}%

==> Fig4c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=2,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $r(\mr{m})$},
ymode=log,
xmode=log,
ymin=3e-4,
ymax=50,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.004095261722583\\
3.08890420989276	0.00250689379655056\\
4.7706646089466	0.00269768539270624\\
7.36806299728077	0.00315377239628888\\
11.3796204055278	0.00439286077920255\\
17.5752786888082	0.00828615640248694\\
27.1441761659491	0.0193720327977398\\
41.9228800165354	0.0499198830435804\\
64.7478802869525	0.162835881852595\\
100	0.599441558701474\\
};
\addlegendentry{\footnotesize PEB WB}

\addplot [color=mycolor6, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.00422910017892016\\
3.08890420989276	0.00250802073395915\\
4.7706646089466	0.00269127982194255\\
7.36806299728077	0.00314893938305376\\
11.3796204055278	0.00438938878513408\\
17.5752786888082	0.00828217975837362\\
27.1441761659491	0.0193646880646537\\
41.9228800165354	0.0499105973250608\\
64.7478802869525	0.162820577002329\\
100	0.599417228218133\\
};
\addlegendentry{\footnotesize PEB NB}

\addplot [color=mycolor2, only marks, line width=0.8pt,mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.00407175398922714\\
3.08890420989276	0.00253593355056102\\
4.7706646089466	0.00279453975465754\\
7.36806299728077	0.00319231863248556\\
11.3796204055278	0.00419470331408893\\
17.5752786888082	0.00828329983688311\\
27.1441761659491	0.0187671151850209\\
41.9228800165354	0.0508549688655933\\
64.7478802869525	0.149356833990212\\
100	0.603301864699532\\
};
\addlegendentry{\footnotesize Est. NB}




\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.00565633370964143\\
3.08890420989276	0.00393835708411887\\
4.7706646089466	0.00372200893701614\\
7.36806299728077	0.00347771490903331\\
11.3796204055278	0.00427620613842968\\
17.5752786888082	0.0082903441204218\\
27.1441761659491	0.0186415377002371\\
41.9228800165354	0.0506282665684905\\
64.7478802869525	0.149393535129891\\
100	0.600247032278519\\
};
\addlegendentry{\footnotesize Est. WB}


\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
2	0.0514937910720725\\
3.08890420989276	0.0454174593126512\\
4.7706646089466	0.0446477774624815\\
7.36806299728077	0.0542017694914833\\
11.3796204055278	0.0854914328484594\\
17.5752786888082	0.180647672296606\\
27.1441761659491	0.500798009387463\\
41.9228800165354	1.6223360725179\\
64.7478802869525	5.5769882605416\\
100	19.9297644252037\\
};
%\addlegendentry{PEB RanWB}

\addplot [color=mycolor1, only marks, mark size=2.0pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0704487363379193\\
3.08890420989276	0.0569316992530344\\
4.7706646089466	0.0605412179307454\\
7.36806299728077	0.0618093967782262\\
11.3796204055278	0.0933791047542119\\
17.5752786888082	0.193116135348952\\
27.1441761659491	0.519755009344439\\
41.9228800165354	1.7047341453058\\
64.7478802869525	6.00720983383804\\
100	40.4246259441531\\
};
%\addlegendentry{Est RanWB}

\addplot [color=mycolor2, only marks,line width=0.8pt, mark size=2.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0504050629053013\\
3.08890420989276	0.0453062396573417\\
4.7706646089466	0.0429418279539109\\
7.36806299728077	0.0530647086375904\\
11.3796204055278	0.0852853377120293\\
17.5752786888082	0.184026825468062\\
27.1441761659491	0.51435098077278\\
41.9228800165354	1.70504946803217\\
64.7478802869525	5.99526347929877\\
100	44.0115534715157\\
};
%\addlegendentry{Est RanNB}

\addplot [color=mycolor3, only marks, mark size=2.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.0515221733656968\\
3.08890420989276	0.045443072884528\\
4.7706646089466	0.0446376603253829\\
7.36806299728077	0.0541928002651413\\
11.3796204055278	0.0855089915631785\\
17.5752786888082	0.180626231444388\\
27.1441761659491	0.500924472685501\\
41.9228800165354	1.6225396047417\\
64.7478802869525	5.57756078339411\\
100	19.929886543222\\
};
%\addlegendentry{PEB RanNB}
\end{axis}
\node[rotate=40,fill=white] (BOC6) at (5.5cm,2.75cm){\footnotesize Directional};
\node[rotate=40,fill=white] (BOC6) at (5.5cm,4.85cm){\footnotesize Random};
\draw (5.5cm,4.35cm) ellipse (.1cm and .2cm);
\draw (5.5cm,3.15cm) ellipse (.1cm and .2cm);
\node[rotate=0,fill=white] (BOC6) at (4.5cm,5.8cm){\footnotesize c) $M=64^2$, $N=1500$};
\end{tikzpicture}%

==> Fig5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=6cm,
height=5cm,
at={(1.011in,0.719in)},
scale only axis,
xmin=-25,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize SNR (dB)},
ymode=log,
ymin=0.0005,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Error(m)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor3, line width=.8pt]
  table[row sep=crcr]{%
-27.9776027749778	0.0488668355665843\\
-25.9776027749777	0.0388160728972267\\
-23.9776027749777	0.0308327026633858\\
-21.9776027749777	0.0244912862783771\\
-19.9776027749777	0.0194541201956354\\
-17.9776027749777	0.0154529569531098\\
-15.9776027749777	0.0122747200178316\\
-13.9776027749777	0.0097501566835033\\
-11.9776027749777	0.00774482474669128\\
-9.97760277497774	0.00615193296928851\\
-7.97760277497774	0.00488665405563644\\
-5.97760277497774	0.00388160728972256\\
-3.97760277497774	0.00308327026633838\\
-1.97760277497774	0.0024491286278381\\
0.0223972250222602	0.0019454120195635\\
2.02239722502226	0.00154529569531116\\
4.02239722502226	0.00122747200178357\\
6.02239722502226	0.000975015668350108\\
8.02239722502226	0.000774482474669217\\
10.0223972250223	0.000615193296928764\\
12.0223972250223	0.000488665405563701\\
14.0223972250223	0.000388160728972205\\
16.0223972250223	0.000308327026633803\\
18.0223972250223	0.000244912862783813\\
20.0223972250223	0.000194541201956356\\
22.0223972250223	0.000154529569531122\\
24.0223972250223	0.000122747200178361\\
26.0223972250223	9.75015668350089e-05\\
28.0223972250223	7.74482474669022e-05\\
30.0223972250223	6.15193296928788e-05\\
32.0223972250223	4.8866540556379e-05\\
34.0223972250223	3.88160728972199e-05\\
36.0223972250223	3.08327026633817e-05\\
38.0223972250223	2.44912862783821e-05\\
40.0223972250223	1.94541201956355e-05\\
42.0223972250223	1.54529569531096e-05\\
44.0223972250223	1.22747200178376e-05\\
46.0223972250223	9.75015668350175e-06\\
};
\addplot [color=mycolor4, dashed, line width=.8pt]
  table[row sep=crcr]{%
-27.9776027749778	0.0690146291267188\\
-25.9776027749777	0.0493645247767263\\
-23.9776027749777	0.0368698850203365\\
-21.9776027749777	0.0280553514540159\\
-19.9776027749777	0.0216585717207259\\
-17.9776027749777	0.016904870808774\\
-15.9776027749777	0.0132984964690584\\
-13.9776027749777	0.0105356961045713\\
-11.9776027749777	0.00840479390216966\\
-9.97760277497774	0.00675554855599915\\
-7.97760277497774	0.00548947714572607\\
-5.97760277497774	0.00452112476210913\\
-3.97760277497774	0.0037908735334985\\
-1.97760277497774	0.00324946362432963\\
0.0223972250222602	0.00285476207694582\\
2.02239722502226	0.0025724052268312\\
4.02239722502226	0.00237397754158036\\
6.02239722502226	0.00223604782677119\\
8.02239722502226	0.00214169229651004\\
10.0223972250223	0.00207758216088308\\
12.0223972250223	0.00203494356270846\\
14.0223972250223	0.0020071960876546\\
16.0223972250223	0.00199002104798033\\
18.0223972250223	0.00197940654744416\\
20.0223972250223	0.00197272510693079\\
22.0223972250223	0.00196876526190546\\
24.0223972250223	0.00196669081895127\\
26.0223972250223	0.00196585244658713\\
28.0223972250223	0.0019654016632555\\
30.0223972250223	0.00196530315971007\\
32.0223972250223	0.00196538642031248\\
34.0223972250223	0.00196554769522631\\
36.0223972250223	0.00196573873455344\\
38.0223972250223	0.00196592391672132\\
40.0223972250223	0.00196608646033091\\
42.0223972250223	0.00196624933458126\\
44.0223972250223	0.00196638034252114\\
46.0223972250223	0.00196649075658189\\
};\addlegendentry{\footnotesize PEB}
\addplot [color=mycolor3, line width=.8pt]
table[row sep=crcr]{%
-27.9776027749778	4.01615558877276\\
-25.9776027749777	3.19014488769871\\
-23.9776027749777	2.53402215715675\\
-21.9776027749777	2.01284534682247\\
-19.9776027749777	1.59885989111005\\
-17.9776027749777	1.27001955488039\\
-15.9776027749777	1.00881239109357\\
-13.9776027749777	0.801328165794168\\
-11.9776027749777	0.636517587364976\\
-9.97760277497774	0.505603891548291\\
-7.97760277497774	0.401615446643838\\
-5.97760277497774	0.319014488768303\\
-3.97760277497774	0.253402215713755\\
-1.97760277497774	0.201284534685019\\
0.0223972250222602	0.15988598911087\\
2.02239722502226	0.127001955488979\\
4.02239722502226	0.100881239109771\\
6.02239722502226	0.0801328165780548\\
8.02239722502226	0.0636517587365793\\
10.0223972250223	0.0505603891548468\\
12.0223972250223	0.0401615446639582\\
14.0223972250223	0.0319014488769437\\
16.0223972250223	0.0253402215712677\\
18.0223972250223	0.0201284534681734\\
20.0223972250223	0.0159885989114524\\
22.0223972250223	0.0127001955489701\\
24.0223972250223	0.0100881239110201\\
26.0223972250223	0.00801328165783641\\
28.0223972250223	0.0063651758736997\\
30.0223972250223	0.00505603891543899\\
32.0223972250223	0.00401615446641646\\
34.0223972250223	0.00319014488764421\\
36.0223972250223	0.00253402215713843\\
38.0223972250223	0.00201284534684627\\
40.0223972250223	0.00159885989112108\\
42.0223972250223	0.00127001955488797\\
44.0223972250223	0.00100881239110049\\
46.0223972250223	0.00080132816579588\\
};\addlegendentry{\footnotesize Est}
\addplot [color=mycolor4, dashed, line width=.8pt, forget plot]
  table[row sep=crcr]{%
-27.9776027749778	293331.697210795\\
-25.9776027749777	205027.379916116\\
-23.9776027749777	191074.363875018\\
-21.9776027749777	245351.533756499\\
-19.9776027749777	186493.980503031\\
-17.9776027749777	205443.721549124\\
-15.9776027749777	269951.846271619\\
-13.9776027749777	237127.496978865\\
-11.9776027749777	253703.303392351\\
-9.97760277497774	171151.260759388\\
-7.97760277497774	215661.153090663\\
-5.97760277497774	80628.331379302\\
-3.97760277497774	2368.3320984873\\
-1.97760277497774	0.28900675104512\\
0.0223972250222602	0.21229675068283\\
2.02239722502226	0.159942672576353\\
4.02239722502226	0.123190940607629\\
6.02239722502226	0.0967440486408299\\
8.02239722502226	0.0773647545709812\\
10.0223972250223	0.0630042344588563\\
12.0223972250223	0.0523079062132108\\
14.0223972250223	0.0443332106896089\\
16.0223972250223	0.0384245249679901\\
18.0223972250223	0.0340504511629495\\
20.0223972250223	0.0308414108211386\\
22.0223972250223	0.0284999573307896\\
24.0223972250223	0.0268000121804556\\
26.0223972250223	0.0255782919305194\\
28.0223972250223	0.0247075139864008\\
30.0223972250223	0.0240957826587133\\
32.0223972250223	0.0236697768085216\\
34.0223972250223	0.0233754302071771\\
36.0223972250223	0.0231756922222045\\
38.0223972250223	0.0230404431930854\\
40.0223972250223	0.0229497305999058\\
42.0223972250223	0.0228892452754484\\
44.0223972250223	0.0228494317230224\\
46.0223972250223	0.0228232479995575\\
};
\end{axis}
\node[rotate=-40,fill=white] (BOC6) at (3.5cm,3.2cm){\footnotesize Directional};
\node[rotate=-40,fill=white] (BOC6) at (5cm,4.85cm){\footnotesize Random};

\end{tikzpicture}%

==> Fig6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(1.011in,0.733in)},
scale only axis,
xmin=60,
xmax=480,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize Bandwidth (MHz)},
ymode=log,
ymin=0.001,
ymax=0.133269248183589,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize  Error ($\mr{m}$)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= north east]
\addplot [color=mycolor3, line width=.8pt]
  table[row sep=crcr]{%
60	0.00728298202700852\\
72	0.0060925602195724\\
84	0.00524734071365655\\
96	0.00461650884979387\\
108	0.00412856671777917\\
120	0.00374068961448338\\
132	0.00342557862672393\\
144	0.00316494853038141\\
156	0.00294611929048598\\
168	0.00276008091611041\\
180	0.00260026666309137\\
192	0.00246173887631412\\
204	0.00234068301992314\\
216	0.00223411974048295\\
228	0.0021397198483126\\
240	0.00205564266789529\\
252	0.00198039323363029\\
264	0.0019127280256735\\
276	0.00185161308949154\\
288	0.00179620043202495\\
300	0.00174579155516276\\
312	0.00169979283580584\\
324	0.00165768657234661\\
336	0.00161902540670894\\
348	0.00158343269980619\\
360	0.00155059097208031\\
372	0.00152022200389428\\
384	0.00149207461708112\\
396	0.00146592604237471\\
408	0.00144158607129788\\
420	0.00141889232120744\\
432	0.00139769913162165\\
444	0.0013778712264149\\
456	0.00135928638317199\\
468	0.00134183961905303\\
480	0.00132544074323171\\
};
\addlegendentry{\footnotesize PEB }

\addplot [color=mycolor4, dashed, line width=.8pt]
  table[row sep=crcr]{%
60	0.00869018887147358\\
72	0.00648375899138945\\
84	0.00540970579781964\\
96	0.00466092575138127\\
108	0.00421645341197352\\
120	0.00371601566159195\\
132	0.00365282101460005\\
144	0.00365049225057509\\
156	0.00336605048308519\\
168	0.00342119175451991\\
180	0.00346499035237548\\
192	0.00345167301569467\\
204	0.00387070646190705\\
216	0.00416162577788166\\
228	0.00459107143294658\\
240	0.00485545809236418\\
252	0.00499498137571398\\
264	0.00555186903969136\\
276	0.00583916788249351\\
288	0.00641504338241811\\
300	0.00692279688165847\\
312	0.00733677587971589\\
324	0.00789958755599314\\
336	0.00844539134139985\\
348	0.00900338873577514\\
360	0.00965750567346425\\
372	0.0102335563469538\\
384	0.0108484709563146\\
396	0.0116727275057593\\
408	0.0122977216615652\\
420	0.0131668559517847\\
432	0.013793278175346\\
444	0.0144672906536469\\
456	0.015479683471925\\
468	0.0161900616765057\\
480	0.0170037686537863\\
};
\addlegendentry{\footnotesize Est }

\addplot [color=mycolor3, line width=.8pt]
  table[row sep=crcr]{%
60	0.131406875162968\\
72	0.109738654003769\\
84	0.0942978083676878\\
96	0.0827482241230271\\
108	0.0737924358768889\\
120	0.0666521406254194\\
132	0.0608320988401614\\
144	0.0560020284654732\\
156	0.0519331473593121\\
168	0.0484620362977067\\
180	0.0454689327946614\\
192	0.0428640480991146\\
204	0.0405786664696852\\
216	0.0385592762062289\\
228	0.036763627232349\\
240	0.0351579639477083\\
252	0.0337149826135532\\
264	0.0324123152433946\\
276	0.0312314463359676\\
288	0.0301569460422091\\
300	0.0291758831277437\\
312	0.0282773314887638\\
324	0.0274519668261998\\
336	0.0266917744115911\\
348	0.025989847360166\\
360	0.0253402215712677\\
372	0.0247377140185006\\
384	0.0241777787919829\\
396	0.0236564070623504\\
408	0.0231700653398302\\
420	0.0227156407241893\\
432	0.0222903747287062\\
444	0.0218917996884229\\
456	0.0215176987636234\\
468	0.0211660867231947\\
480	0.0208351899806514\\
};
%\addlegendentry{PEB RanWB}

\addplot [color=mycolor4, dashed, line width=.8pt]
  table[row sep=crcr]{%
60	0.129990642737061\\
72	0.104622453217469\\
84	0.10016476212482\\
96	0.0879051775648337\\
108	0.0781524028635345\\
120	0.0702078349848863\\
132	0.0667890721461467\\
144	0.0616403189938853\\
156	0.0611813425787199\\
168	0.0557573647759513\\
180	0.0553378455399396\\
192	0.0547050202459727\\
204	0.0495944905596311\\
216	0.0519250263764981\\
228	0.0491706653209972\\
240	0.0465863621432509\\
252	0.0443283140704365\\
264	0.0438542209571184\\
276	0.0414273893965414\\
288	0.0417857794893256\\
300	0.0421335290510471\\
312	0.0416835870957357\\
324	0.0399980000190409\\
336	0.0398073249282632\\
348	0.0368786990299114\\
360	0.0384245260782664\\
372	0.037728317502282\\
384	0.0380333537345431\\
396	0.0364394512299973\\
408	0.038082608121807\\
420	0.0352574983135581\\
432	0.0365533568324639\\
444	0.0363216687115616\\
456	0.0371178522640913\\
468	0.0366074393460168\\
480	0.0364489701279085\\
};
%\addlegendentry{Est RanWB}
\end{axis}
\node[rotate=-20,fill=white] (BOC6) at (3.5cm,2.8cm){\footnotesize Directional};
\node[rotate=-20,fill=white] (BOC6) at (3.5cm,5.6cm){\footnotesize Random};
\draw (3.5cm,3.2cm) ellipse (.1cm and .2cm);
\draw (3.5cm,6.15cm) ellipse (.1cm and .2cm);
\end{tikzpicture}%

==> Fig7a.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.2900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(1.011in,0.733in)},
scale only axis,
xmin=.001,
xmax=.2,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $e [\mathrm{m}]$},
ymin=0,
ymax=1,
xmode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize $\mathrm{Pr}(\text{Position error}<e)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= north east]
\node[rotate=90,fill=white] at (axis cs:.0017,.19) {\footnotesize Directional};
\node[rotate=90,fill=white] at (axis cs:.1,.19) {\footnotesize Random};
\draw (axis cs:.0028,.1) ellipse (.2cm and .1cm);
\draw (axis cs:.065,.1) ellipse (.2cm and .1cm);
\addplot [color=mycolor1,line width = .8]
  table[row sep=crcr]{%
-inf	0\\
0.00247852314593797	0\\
0.00247852314593797	0.01\\
0.00254414558346509	0.01\\
0.00254414558346509	0.02\\
0.00255555435871269	0.02\\
0.00255555435871269	0.03\\
0.00255621158280761	0.03\\
0.00255621158280761	0.04\\
0.00257550396364788	0.04\\
0.00257550396364788	0.05\\
0.00259886073186359	0.05\\
0.00259886073186359	0.06\\
0.00261444164170731	0.06\\
0.00261444164170731	0.07\\
0.00264309508886596	0.07\\
0.00264309508886596	0.08\\
0.00266563902849436	0.08\\
0.00266563902849436	0.09\\
0.00266740049969989	0.09\\
0.00266740049969989	0.1\\
0.00266917239472299	0.1\\
0.00266917239472299	0.11\\
0.00267138475023444	0.11\\
0.00267138475023444	0.12\\
0.00268545419428553	0.12\\
0.00268545419428553	0.13\\
0.00269541486308743	0.13\\
0.00269541486308743	0.14\\
0.00269763791781825	0.14\\
0.00269763791781825	0.15\\
0.00269782169603157	0.15\\
0.00269782169603157	0.16\\
0.00269848155922428	0.16\\
0.00269848155922428	0.17\\
0.00269883055167927	0.17\\
0.00269883055167927	0.18\\
0.00270314675891046	0.18\\
0.00270314675891046	0.19\\
0.00270622862913966	0.19\\
0.00270622862913966	0.2\\
0.00270919872848942	0.2\\
0.00270919872848942	0.21\\
0.00272445514920926	0.21\\
0.00272445514920926	0.22\\
0.00272885620558192	0.22\\
0.00272885620558192	0.23\\
0.00273025416867361	0.23\\
0.00273025416867361	0.24\\
0.00274980941947104	0.24\\
0.00274980941947104	0.25\\
0.0027520498321529	0.25\\
0.0027520498321529	0.26\\
0.0027977541309707	0.26\\
0.0027977541309707	0.27\\
0.00279832804661808	0.27\\
0.00279832804661808	0.28\\
0.00279964558038236	0.28\\
0.00279964558038236	0.29\\
0.00280485392214864	0.29\\
0.00280485392214864	0.3\\
0.00280673456195782	0.3\\
0.00280673456195782	0.31\\
0.00281308931121175	0.31\\
0.00281308931121175	0.32\\
0.00282465808536345	0.32\\
0.00282465808536345	0.33\\
0.00284949373118815	0.33\\
0.00284949373118815	0.34\\
0.00285056735064299	0.34\\
0.00285056735064299	0.35\\
0.00286005579203546	0.35\\
0.00286005579203546	0.36\\
0.0028605975164347	0.36\\
0.0028605975164347	0.37\\
0.00286444977285109	0.37\\
0.00286444977285109	0.38\\
0.00287202324510564	0.38\\
0.00287202324510564	0.39\\
0.00289432235708622	0.39\\
0.00289432235708622	0.4\\
0.00289827049288795	0.4\\
0.00289827049288795	0.41\\
0.00290806921900504	0.41\\
0.00290806921900504	0.42\\
0.00292350320191102	0.42\\
0.00292350320191102	0.43\\
0.0029505193681804	0.43\\
0.0029505193681804	0.44\\
0.00295452037074107	0.44\\
0.00295452037074107	0.45\\
0.00295605775781578	0.45\\
0.00295605775781578	0.46\\
0.0029790534871919	0.46\\
0.0029790534871919	0.47\\
0.00299196367597008	0.47\\
0.00299196367597008	0.48\\
0.00300820651249523	0.48\\
0.00300820651249523	0.49\\
0.00301190777522429	0.49\\
0.00301190777522429	0.5\\
0.00301410367263015	0.5\\
0.00301410367263015	0.51\\
0.00302300193221367	0.51\\
0.00302300193221367	0.52\\
0.00303398378181073	0.52\\
0.00303398378181073	0.53\\
0.00304244324945003	0.53\\
0.00304244324945003	0.54\\
0.00305862748205786	0.54\\
0.00305862748205786	0.55\\
0.0030859540587576	0.55\\
0.0030859540587576	0.56\\
0.00309755892696171	0.56\\
0.00309755892696171	0.57\\
0.00310912978063961	0.57\\
0.00310912978063961	0.58\\
0.00314253954216799	0.58\\
0.00314253954216799	0.59\\
0.0031539349618276	0.59\\
0.0031539349618276	0.6\\
0.00319184574873407	0.6\\
0.00319184574873407	0.61\\
0.00320799724019264	0.61\\
0.00320799724019264	0.62\\
0.00327275671646632	0.62\\
0.00327275671646632	0.63\\
0.00328971925147384	0.63\\
0.00328971925147384	0.64\\
0.00330708963582225	0.64\\
0.00330708963582225	0.65\\
0.00331287392149262	0.65\\
0.00331287392149262	0.66\\
0.00331850717138041	0.66\\
0.00331850717138041	0.67\\
0.00332181244563387	0.67\\
0.00332181244563387	0.68\\
0.00333161930491739	0.68\\
0.00333161930491739	0.69\\
0.00334523992616587	0.69\\
0.00334523992616587	0.7\\
0.00337089890000058	0.7\\
0.00337089890000058	0.71\\
0.00337508139813291	0.71\\
0.00337508139813291	0.72\\
0.00337804172270161	0.72\\
0.00337804172270161	0.73\\
0.00339295990980955	0.73\\
0.00339295990980955	0.74\\
0.00339753981413775	0.74\\
0.00339753981413775	0.75\\
0.00339830029944453	0.75\\
0.00339830029944453	0.76\\
0.00340115627297036	0.76\\
0.00340115627297036	0.77\\
0.00340803032183394	0.77\\
0.00340803032183394	0.78\\
0.00341502826703661	0.78\\
0.00341502826703661	0.79\\
0.0034172019516993	0.79\\
0.0034172019516993	0.8\\
0.00342005842538452	0.8\\
0.00342005842538452	0.81\\
0.00343623755249504	0.81\\
0.00343623755249504	0.82\\
0.00344110096392333	0.82\\
0.00344110096392333	0.83\\
0.00347721225049554	0.83\\
0.00347721225049554	0.84\\
0.00350155290951958	0.84\\
0.00350155290951958	0.85\\
0.00352900328448189	0.85\\
0.00352900328448189	0.86\\
0.00354763226093496	0.86\\
0.00354763226093496	0.87\\
0.00354919480509807	0.87\\
0.00354919480509807	0.88\\
0.00358051025957834	0.88\\
0.00358051025957834	0.89\\
0.00358808305503838	0.89\\
0.00358808305503838	0.9\\
0.00361070190845058	0.9\\
0.00361070190845058	0.91\\
0.00362889749571476	0.91\\
0.00362889749571476	0.92\\
0.00374755649774253	0.92\\
0.00374755649774253	0.93\\
0.00382723127577937	0.93\\
0.00382723127577937	0.94\\
0.00388855131632099	0.94\\
0.00388855131632099	0.95\\
0.00397551726610206	0.95\\
0.00397551726610206	0.96\\
0.00398154693884899	0.96\\
0.00398154693884899	0.97\\
0.00411062543851913	0.97\\
0.00411062543851913	0.98\\
0.00465845008729051	0.98\\
0.00465845008729051	0.99\\
0.00485115947350417	0.99\\
0.00485115947350417	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  PEB}
\label{plot_pebv0}

\addplot [color=mycolor2,line width = 1, dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00249913364900884	0\\
0.00249913364900884	0.01\\
0.00251741654304694	0.01\\
0.00251741654304694	0.02\\
0.00258260918756917	0.02\\
0.00258260918756917	0.03\\
0.00261365085949432	0.03\\
0.00261365085949432	0.04\\
0.0026258976870993	0.04\\
0.0026258976870993	0.05\\
0.00266301604000722	0.05\\
0.00266301604000722	0.06\\
0.00271583956907713	0.06\\
0.00271583956907713	0.07\\
0.00278029011519791	0.07\\
0.00278029011519791	0.08\\
0.00278556554578519	0.08\\
0.00278556554578519	0.09\\
0.00278786281716381	0.09\\
0.00278786281716381	0.1\\
0.00284372483315282	0.1\\
0.00284372483315282	0.11\\
0.00287595640445087	0.11\\
0.00287595640445087	0.12\\
0.00288130856636634	0.12\\
0.00288130856636634	0.13\\
0.00289317572610618	0.13\\
0.00289317572610618	0.14\\
0.00289415428980012	0.14\\
0.00289415428980012	0.15\\
0.00292383291289237	0.15\\
0.00292383291289237	0.16\\
0.00293134695551375	0.16\\
0.00293134695551375	0.17\\
0.00294879250934124	0.17\\
0.00294879250934124	0.18\\
0.00295020276485836	0.18\\
0.00295020276485836	0.19\\
0.00295708648614301	0.19\\
0.00295708648614301	0.2\\
0.00297525468633181	0.2\\
0.00297525468633181	0.21\\
0.00301845951242767	0.21\\
0.00301845951242767	0.22\\
0.00304391354740413	0.22\\
0.00304391354740413	0.23\\
0.0030646051743613	0.23\\
0.0030646051743613	0.24\\
0.00307896714767537	0.24\\
0.00307896714767537	0.25\\
0.00310822400628043	0.25\\
0.00310822400628043	0.26\\
0.0031208264195856	0.26\\
0.0031208264195856	0.27\\
0.00315308728687566	0.27\\
0.00315308728687566	0.28\\
0.00319801216752007	0.28\\
0.00319801216752007	0.29\\
0.00323044407408319	0.29\\
0.00323044407408319	0.3\\
0.00325458550205183	0.3\\
0.00325458550205183	0.31\\
0.0032732790993348	0.31\\
0.0032732790993348	0.32\\
0.00330355060318837	0.32\\
0.00330355060318837	0.33\\
0.00331235452959611	0.33\\
0.00331235452959611	0.34\\
0.00335179126470791	0.34\\
0.00335179126470791	0.35\\
0.00335520713154003	0.35\\
0.00335520713154003	0.36\\
0.0033715724973748	0.36\\
0.0033715724973748	0.37\\
0.00339484702069206	0.37\\
0.00339484702069206	0.38\\
0.00342043031843232	0.38\\
0.00342043031843232	0.39\\
0.00343846973519467	0.39\\
0.00343846973519467	0.4\\
0.00348420845600351	0.4\\
0.00348420845600351	0.41\\
0.00350772189804346	0.41\\
0.00350772189804346	0.42\\
0.00351388724572914	0.42\\
0.00351388724572914	0.43\\
0.00352863907567423	0.43\\
0.00352863907567423	0.44\\
0.00354787607601383	0.44\\
0.00354787607601383	0.45\\
0.00355692339155687	0.45\\
0.00355692339155687	0.46\\
0.00357364471974871	0.46\\
0.00357364471974871	0.47\\
0.0035931986235496	0.47\\
0.0035931986235496	0.48\\
0.00364646603627052	0.48\\
0.00364646603627052	0.49\\
0.00365257994610834	0.49\\
0.00365257994610834	0.5\\
0.00369108841056839	0.5\\
0.00369108841056839	0.51\\
0.00375214375466859	0.51\\
0.00375214375466859	0.52\\
0.00376081057799067	0.52\\
0.00376081057799067	0.53\\
0.00376611883657277	0.53\\
0.00376611883657277	0.54\\
0.00377868127706231	0.54\\
0.00377868127706231	0.55\\
0.00385024343430282	0.55\\
0.00385024343430282	0.56\\
0.00385850357554994	0.56\\
0.00385850357554994	0.57\\
0.00389201686318868	0.57\\
0.00389201686318868	0.58\\
0.00395629713655967	0.58\\
0.00395629713655967	0.59\\
0.00404126152168289	0.59\\
0.00404126152168289	0.6\\
0.00408332137579814	0.6\\
0.00408332137579814	0.61\\
0.00415269641414165	0.61\\
0.00415269641414165	0.62\\
0.00415551207648456	0.62\\
0.00415551207648456	0.63\\
0.00420887976175534	0.63\\
0.00420887976175534	0.64\\
0.00422710698748633	0.64\\
0.00422710698748633	0.65\\
0.00425672004230582	0.65\\
0.00425672004230582	0.66\\
0.00430649896694509	0.66\\
0.00430649896694509	0.67\\
0.00433053411775393	0.67\\
0.00433053411775393	0.68\\
0.00441204660379826	0.68\\
0.00441204660379826	0.69\\
0.00454668293298105	0.69\\
0.00454668293298105	0.7\\
0.00460048816683143	0.7\\
0.00460048816683143	0.71\\
0.00462165619654049	0.71\\
0.00462165619654049	0.72\\
0.00462821204370923	0.72\\
0.00462821204370923	0.73\\
0.00466400367664375	0.73\\
0.00466400367664375	0.74\\
0.00469110468044667	0.74\\
0.00469110468044667	0.75\\
0.00474211605345406	0.75\\
0.00474211605345406	0.76\\
0.00476899477951393	0.76\\
0.00476899477951393	0.77\\
0.00477776462885692	0.77\\
0.00477776462885692	0.78\\
0.00485768250190797	0.78\\
0.00485768250190797	0.79\\
0.00490961695622517	0.79\\
0.00490961695622517	0.8\\
0.00495548256549606	0.8\\
0.00495548256549606	0.81\\
0.00498587400946881	0.81\\
0.00498587400946881	0.82\\
0.00510424699558748	0.82\\
0.00510424699558748	0.83\\
0.00514095385605657	0.83\\
0.00514095385605657	0.84\\
0.00517888836555614	0.84\\
0.00517888836555614	0.85\\
0.0052494942996531	0.85\\
0.0052494942996531	0.86\\
0.00534032653091376	0.86\\
0.00534032653091376	0.87\\
0.00539245287561382	0.87\\
0.00539245287561382	0.88\\
0.00539841384320079	0.88\\
0.00539841384320079	0.89\\
0.0055546106877726	0.89\\
0.0055546106877726	0.9\\
0.00562584331081412	0.9\\
0.00562584331081412	0.91\\
0.00575634877956487	0.91\\
0.00575634877956487	0.92\\
0.005938839092243	0.92\\
0.005938839092243	0.93\\
0.00601683155837227	0.93\\
0.00601683155837227	0.94\\
0.006549230726091	0.94\\
0.006549230726091	0.95\\
0.0066093559992775	0.95\\
0.0066093559992775	0.96\\
0.00699772841892856	0.96\\
0.00699772841892856	0.97\\
0.0075732967294655	0.97\\
0.0075732967294655	0.98\\
0.00869096244794902	0.98\\
0.00869096244794902	0.99\\
0.0087186685291753	0.99\\
0.0087186685291753	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  Est.} 
\label{plot_estv0}

\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00247844887826573	0.01\\
0.00266734579609649	0.1\\
0.00270619346564004	0.2\\
0.00280477556149602	0.3\\
0.00289425452708363	0.4\\
0.0030118310473585	0.5\\
0.0031538395175293	0.600000000000001\\
0.00334524276024463	0.7\\
0.00341711255189003	0.8\\
0.00358807001795653	0.9\\
0.00465833329699118	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, PEB}
\label{plot_pebv30}

\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.00257033693160734	0.01\\
0.00289412171043385	0.1\\
0.00300826954339024	0.2\\
0.0033036505616137	0.3\\
0.00343134772934363	0.4\\
0.00373750863089222	0.5\\
0.00405128155656547	0.600000000000001\\
0.00451161298869121	0.7\\
0.00504051575298167	0.8\\
0.00550844253675882	0.9\\
0.00854043952729617	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, Est.}
\label{plot_estv30}


\addplot [color=mycolor1,line width=.8]
  table[row sep=crcr]{%
-inf	0\\
0.0581797118492449	0\\
0.0581797118492449	0.01\\
0.0595866062421305	0.01\\
0.0595866062421305	0.02\\
0.0596432017088876	0.02\\
0.0596432017088876	0.03\\
0.0599371952344428	0.03\\
0.0599371952344428	0.04\\
0.0601067154830308	0.04\\
0.0601067154830308	0.05\\
0.0603289653647449	0.05\\
0.0603289653647449	0.06\\
0.0603707528045266	0.06\\
0.0603707528045266	0.07\\
0.0603724366047694	0.07\\
0.0603724366047694	0.08\\
0.0606153899597717	0.08\\
0.0606153899597717	0.09\\
0.0607966975321357	0.09\\
0.0607966975321357	0.1\\
0.0609802595150037	0.1\\
0.0609802595150037	0.11\\
0.0610065051636465	0.11\\
0.0610065051636465	0.12\\
0.0610498502377951	0.12\\
0.0610498502377951	0.13\\
0.0612211223925806	0.13\\
0.0612211223925806	0.14\\
0.0612384834143016	0.14\\
0.0612384834143016	0.15\\
0.0614707098345958	0.15\\
0.0614707098345958	0.16\\
0.0614889528642419	0.16\\
0.0614889528642419	0.17\\
0.0615302337370355	0.17\\
0.0615302337370355	0.18\\
0.0618537539045959	0.18\\
0.0618537539045959	0.19\\
0.0618583837804636	0.19\\
0.0618583837804636	0.2\\
0.0619468227309644	0.2\\
0.0619468227309644	0.21\\
0.0619581731635363	0.21\\
0.0619581731635363	0.22\\
0.0621627506726054	0.22\\
0.0621627506726054	0.23\\
0.0622696142841797	0.23\\
0.0622696142841797	0.24\\
0.0623932062306141	0.24\\
0.0623932062306141	0.25\\
0.0624172959861441	0.25\\
0.0624172959861441	0.26\\
0.0624934204790981	0.26\\
0.0624934204790981	0.27\\
0.0625626256352131	0.27\\
0.0625626256352131	0.28\\
0.0626955666510726	0.28\\
0.0626955666510726	0.29\\
0.0627291727069367	0.29\\
0.0627291727069367	0.3\\
0.0627480725830117	0.3\\
0.0627480725830117	0.31\\
0.0627724182894854	0.31\\
0.0627724182894854	0.32\\
0.0628986500788704	0.32\\
0.0628986500788704	0.33\\
0.0629567292023791	0.33\\
0.0629567292023791	0.34\\
0.0630213754708046	0.34\\
0.0630213754708046	0.35\\
0.0631654156401476	0.35\\
0.0631654156401476	0.36\\
0.0632372765292254	0.36\\
0.0632372765292254	0.37\\
0.063247792210319	0.37\\
0.063247792210319	0.38\\
0.063272138393362	0.38\\
0.063272138393362	0.39\\
0.0634475001846783	0.39\\
0.0634475001846783	0.4\\
0.0634526245831609	0.4\\
0.0634526245831609	0.41\\
0.0634988547037533	0.41\\
0.0634988547037533	0.42\\
0.0635433973684945	0.42\\
0.0635433973684945	0.43\\
0.0635883483849151	0.43\\
0.0635883483849151	0.44\\
0.0636295670949431	0.44\\
0.0636295670949431	0.45\\
0.0636729517681247	0.45\\
0.0636729517681247	0.46\\
0.0637606202100453	0.46\\
0.0637606202100453	0.47\\
0.0637609740832372	0.47\\
0.0637609740832372	0.48\\
0.0638432149155789	0.48\\
0.0638432149155789	0.49\\
0.0638581070195527	0.49\\
0.0638581070195527	0.5\\
0.0638818509398246	0.5\\
0.0638818509398246	0.51\\
0.0639014837819051	0.51\\
0.0639014837819051	0.52\\
0.0639193909963621	0.52\\
0.0639193909963621	0.53\\
0.0639428407697823	0.53\\
0.0639428407697823	0.54\\
0.0639497811475709	0.54\\
0.0639497811475709	0.55\\
0.0639757224600379	0.55\\
0.0639757224600379	0.56\\
0.0639804985699807	0.56\\
0.0639804985699807	0.57\\
0.0640941216970616	0.57\\
0.0640941216970616	0.58\\
0.0641532818608043	0.58\\
0.0641532818608043	0.59\\
0.064184320360055	0.59\\
0.064184320360055	0.6\\
0.0642002873859161	0.6\\
0.0642002873859161	0.61\\
0.0642219484753604	0.61\\
0.0642219484753604	0.62\\
0.0642696522566059	0.62\\
0.0642696522566059	0.63\\
0.0642884367779691	0.63\\
0.0642884367779691	0.64\\
0.0644129831952846	0.64\\
0.0644129831952846	0.65\\
0.0644521711385442	0.65\\
0.0644521711385442	0.66\\
0.0644571666218595	0.66\\
0.0644571666218595	0.67\\
0.0645825508144909	0.67\\
0.0645825508144909	0.68\\
0.0645988730073049	0.68\\
0.0645988730073049	0.69\\
0.0646550285900382	0.69\\
0.0646550285900382	0.7\\
0.0646791199089913	0.7\\
0.0646791199089913	0.71\\
0.0647663816062401	0.71\\
0.0647663816062401	0.72\\
0.0647705930080343	0.72\\
0.0647705930080343	0.73\\
0.0647999674783506	0.73\\
0.0647999674783506	0.74\\
0.0648782936147864	0.74\\
0.0648782936147864	0.75\\
0.0649813351966142	0.75\\
0.0649813351966142	0.76\\
0.0649949622675135	0.76\\
0.0649949622675135	0.77\\
0.0650008134957241	0.77\\
0.0650008134957241	0.78\\
0.0650246212364654	0.78\\
0.0650246212364654	0.79\\
0.065046665251151	0.79\\
0.065046665251151	0.8\\
0.0650916959590308	0.8\\
0.0650916959590308	0.81\\
0.0653069625033681	0.81\\
0.0653069625033681	0.82\\
0.0656622061644892	0.82\\
0.0656622061644892	0.83\\
0.0658211611930113	0.83\\
0.0658211611930113	0.84\\
0.0658843713252396	0.84\\
0.0658843713252396	0.85\\
0.0658861374463041	0.85\\
0.0658861374463041	0.86\\
0.0659216681778299	0.86\\
0.0659216681778299	0.87\\
0.0660756830324422	0.87\\
0.0660756830324422	0.88\\
0.0661345128925478	0.88\\
0.0661345128925478	0.89\\
0.0663688318228405	0.89\\
0.0663688318228405	0.9\\
0.0665326842840798	0.9\\
0.0665326842840798	0.91\\
0.0665571809330348	0.91\\
0.0665571809330348	0.92\\
0.0666458070668634	0.92\\
0.0666458070668634	0.93\\
0.0667459926766705	0.93\\
0.0667459926766705	0.94\\
0.0668225906827736	0.94\\
0.0668225906827736	0.95\\
0.0670775883169571	0.95\\
0.0670775883169571	0.96\\
0.0671880084956575	0.96\\
0.0671880084956575	0.97\\
0.0676058024020606	0.97\\
0.0676058024020606	0.98\\
0.0680304709852378	0.98\\
0.0680304709852378	0.99\\
0.0682011641603137	0.99\\
0.0682011641603137	1\\
inf	1\\
};

\addplot [color=mycolor2,  line width=1,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.0601886233534112	0\\
0.0601886233534112	0.01\\
0.061212268026888	0.01\\
0.061212268026888	0.02\\
0.0616227294631361	0.02\\
0.0616227294631361	0.03\\
0.0625404897766284	0.03\\
0.0625404897766284	0.04\\
0.0647027467536996	0.04\\
0.0647027467536996	0.05\\
0.0647199738589242	0.05\\
0.0647199738589242	0.06\\
0.0647525835053923	0.06\\
0.0647525835053923	0.07\\
0.0648164780407001	0.07\\
0.0648164780407001	0.08\\
0.0649407788101894	0.08\\
0.0649407788101894	0.09\\
0.0650049767784563	0.09\\
0.0650049767784563	0.1\\
0.0654738750734267	0.1\\
0.0654738750734267	0.11\\
0.06573781075316	0.11\\
0.06573781075316	0.12\\
0.066183210230515	0.12\\
0.066183210230515	0.13\\
0.0665814073966885	0.13\\
0.0665814073966885	0.14\\
0.0666434820911472	0.14\\
0.0666434820911472	0.15\\
0.0666618390712128	0.15\\
0.0666618390712128	0.16\\
0.0668368254534282	0.16\\
0.0668368254534282	0.17\\
0.0670829392938858	0.17\\
0.0670829392938858	0.18\\
0.0671177445842729	0.18\\
0.0671177445842729	0.19\\
0.0677322539235894	0.19\\
0.0677322539235894	0.2\\
0.0677795945530873	0.2\\
0.0677795945530873	0.21\\
0.0678235211151646	0.21\\
0.0678235211151646	0.22\\
0.0678447934211027	0.22\\
0.0678447934211027	0.23\\
0.0679726091948582	0.23\\
0.0679726091948582	0.24\\
0.0679878975277023	0.24\\
0.0679878975277023	0.25\\
0.068149961358346	0.25\\
0.068149961358346	0.26\\
0.0681536388907121	0.26\\
0.0681536388907121	0.27\\
0.0681738318514823	0.27\\
0.0681738318514823	0.28\\
0.0682257161620894	0.28\\
0.0682257161620894	0.29\\
0.0683896828936078	0.29\\
0.0683896828936078	0.3\\
0.0685502843689976	0.3\\
0.0685502843689976	0.31\\
0.0687866635419997	0.31\\
0.0687866635419997	0.32\\
0.0688637908472805	0.32\\
0.0688637908472805	0.33\\
0.0693004937244456	0.33\\
0.0693004937244456	0.34\\
0.0695377168800586	0.34\\
0.0695377168800586	0.35\\
0.0698204131940936	0.35\\
0.0698204131940936	0.36\\
0.069891576146595	0.36\\
0.069891576146595	0.37\\
0.0702837466035463	0.37\\
0.0702837466035463	0.38\\
0.0705154207898792	0.38\\
0.0705154207898792	0.39\\
0.0707365409086732	0.39\\
0.0707365409086732	0.4\\
0.0708250570215245	0.4\\
0.0708250570215245	0.41\\
0.0715970205011542	0.41\\
0.0715970205011542	0.42\\
0.0718295738475974	0.42\\
0.0718295738475974	0.43\\
0.0722933294578225	0.43\\
0.0722933294578225	0.44\\
0.0723107719549214	0.44\\
0.0723107719549214	0.45\\
0.0726876494287671	0.45\\
0.0726876494287671	0.46\\
0.0733043881525797	0.46\\
0.0733043881525797	0.47\\
0.0735289042450667	0.47\\
0.0735289042450667	0.48\\
0.073572107873948	0.48\\
0.073572107873948	0.49\\
0.0736164249093191	0.49\\
0.0736164249093191	0.5\\
0.0737428926157656	0.5\\
0.0737428926157656	0.51\\
0.0737515877621678	0.51\\
0.0737515877621678	0.52\\
0.0743611417025153	0.52\\
0.0743611417025153	0.53\\
0.0751482795948629	0.53\\
0.0751482795948629	0.54\\
0.0759075468568807	0.54\\
0.0759075468568807	0.55\\
0.076213103304196	0.55\\
0.076213103304196	0.56\\
0.0767253992595824	0.56\\
0.0767253992595824	0.57\\
0.0767452112536123	0.57\\
0.0767452112536123	0.58\\
0.0771326371435911	0.58\\
0.0771326371435911	0.59\\
0.0783513615262125	0.59\\
0.0783513615262125	0.6\\
0.0786885106791119	0.6\\
0.0786885106791119	0.61\\
0.0794824824299353	0.61\\
0.0794824824299353	0.62\\
0.0805942594769107	0.62\\
0.0805942594769107	0.63\\
0.081248415752447	0.63\\
0.081248415752447	0.64\\
0.0817152938697186	0.64\\
0.0817152938697186	0.65\\
0.082610060886735	0.65\\
0.082610060886735	0.66\\
0.082716371256626	0.66\\
0.082716371256626	0.67\\
0.0828253092053391	0.67\\
0.0828253092053391	0.68\\
0.0828484031286224	0.68\\
0.0828484031286224	0.69\\
0.083286285874096	0.69\\
0.083286285874096	0.7\\
0.0834962276497947	0.7\\
0.0834962276497947	0.71\\
0.0836805852176168	0.71\\
0.0836805852176168	0.72\\
0.0851319106425777	0.72\\
0.0851319106425777	0.73\\
0.0861976810428454	0.73\\
0.0861976810428454	0.74\\
0.0864100022657446	0.74\\
0.0864100022657446	0.75\\
0.0869644397730587	0.75\\
0.0869644397730587	0.76\\
0.0874679211560127	0.76\\
0.0874679211560127	0.77\\
0.087511902009836	0.77\\
0.087511902009836	0.78\\
0.088188268176971	0.78\\
0.088188268176971	0.79\\
0.0888475873881985	0.79\\
0.0888475873881985	0.8\\
0.089665728750886	0.8\\
0.089665728750886	0.81\\
0.0905277952122066	0.81\\
0.0905277952122066	0.82\\
0.0910992232241694	0.82\\
0.0910992232241694	0.83\\
0.092409696823728	0.83\\
0.092409696823728	0.84\\
0.0926616003212084	0.84\\
0.0926616003212084	0.85\\
0.0936634147041308	0.85\\
0.0936634147041308	0.86\\
0.0940897547056136	0.86\\
0.0940897547056136	0.87\\
0.0944615983838974	0.87\\
0.0944615983838974	0.88\\
0.100408052096759	0.88\\
0.100408052096759	0.89\\
0.100969382201757	0.89\\
0.100969382201757	0.9\\
0.101542583349254	0.9\\
0.101542583349254	0.91\\
0.103974328804951	0.91\\
0.103974328804951	0.92\\
0.104014994350906	0.92\\
0.104014994350906	0.93\\
0.10487760468194	0.93\\
0.10487760468194	0.94\\
0.107176942044706	0.94\\
0.107176942044706	0.95\\
0.111793204557883	0.95\\
0.111793204557883	0.96\\
0.116691098154853	0.96\\
0.116691098154853	0.97\\
0.120234098552817	0.97\\
0.120234098552817	0.98\\
0.124143787812983	0.98\\
0.124143787812983	0.99\\
0.177129637625209	0.99\\
0.177129637625209	1\\
inf	1\\
};
\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0581797544816677	0.01\\
0.0607966872688922	0.1\\
0.0618583762790121	0.2\\
0.0627292010780792	0.3\\
0.0634474729984551	0.4\\
0.0638580561854164	0.5\\
0.0641842765754757	0.600000000000001\\
0.0646550679045876	0.7\\
0.0650466680038532	0.8\\
0.0663688527092726	0.9\\
0.068030468329298	0.99\\
};
\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0610902065416672	0.01\\
0.065526915927773	0.1\\
0.0671084342207012	0.2\\
0.0682341676334192	0.3\\
0.0712069629913068	0.4\\
0.074695454878996	0.5\\
0.0791824735395083	0.600000000000001\\
0.082501302512996	0.7\\
0.0881348299993424	0.8\\
0.100613397641758	0.9\\
0.126231716645081	0.99\\
};
\node [draw,fill=white] (BOC3) at (axis cs:.016,.17) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ref{plot_pebv0} PEB \\ \footnotesize \ref{plot_estv0} Est.}};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=0$};
\node [draw,fill=white] (BOC3) at (axis cs:.016,.53) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ \ref{plot_pebv30}  \ \  PEB \  \   \\ \footnotesize \ \ref{plot_estv30} \ \  Est. \ \  }};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=30$};
%\node[fill=white] (BOC2) at (axis cs:.007,.1){\footnotesize  \ref{plot_pebv0} PEB};
%\node[fill=white] at (axis cs:.0017,.15) {\footnotesize $r=0.5$m};
\end{axis}
\node[rotate=0,fill=white] (BOC6) at (4.5cm,6.2cm){\footnotesize a) UE Position};
\node[rotate=90] at (1.8cm,3.95cm){\footnotesize $\mathrm{Pr}(\text{Position error}<e)$};
\end{tikzpicture}%

==> Fig7b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.2900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(1.011in,0.733in)},
scale only axis,
xmin=.005,
xmax=.6,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $e [\mathrm{m}]$},
ymin=0,
ymax=1,
xmode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize $\mathrm{Pr}(\text{Time bias error}<e)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= north east]
\node[rotate=90] at (axis cs:.0062,.19) {\footnotesize Directional};
\node[rotate=90,fill=white] at (axis cs:.3,.19) {\footnotesize Random};
\draw (axis cs:.009,.1) ellipse (.2cm and .1cm);
\draw (axis cs:.2,.1) ellipse (.2cm and .1cm);
\addplot [color=mycolor1,line width = .8]
  table[row sep=crcr]{%-inf	0\\
0.00784151857166298	0\\
0.00784151857166298	0.01\\
0.00804286100616391	0.01\\
0.00804286100616391	0.02\\
0.00808009786621785	0.02\\
0.00808009786621785	0.03\\
0.00808149752732135	0.03\\
0.00808149752732135	0.04\\
0.00813799592218885	0.04\\
0.00813799592218885	0.05\\
0.00823190990267008	0.05\\
0.00823190990267008	0.06\\
0.00824804207329489	0.06\\
0.00824804207329489	0.07\\
0.00834766487244153	0.07\\
0.00834766487244153	0.08\\
0.00841293415952585	0.08\\
0.00841293415952585	0.09\\
0.00841451165917763	0.09\\
0.00841451165917763	0.1\\
0.00842353407777962	0.1\\
0.00842353407777962	0.11\\
0.00844033716696913	0.11\\
0.00844033716696913	0.12\\
0.00846327847107138	0.12\\
0.00846327847107138	0.13\\
0.00849153682781786	0.13\\
0.00849153682781786	0.14\\
0.00850589392281557	0.14\\
0.00850589392281557	0.15\\
0.0085219775069329	0.15\\
0.0085219775069329	0.16\\
0.00852246956315817	0.16\\
0.00852246956315817	0.17\\
0.00852638393806975	0.17\\
0.00852638393806975	0.18\\
0.00852756802042015	0.18\\
0.00852756802042015	0.19\\
0.00853912846139098	0.19\\
0.00853912846139098	0.2\\
0.00854406693342365	0.2\\
0.00854406693342365	0.21\\
0.00858687465093527	0.21\\
0.00858687465093527	0.22\\
0.00859495854324788	0.22\\
0.00859495854324788	0.23\\
0.00862004538839232	0.23\\
0.00862004538839232	0.24\\
0.00866701105611521	0.24\\
0.00866701105611521	0.25\\
0.00867204031155579	0.25\\
0.00867204031155579	0.26\\
0.00879635744237889	0.26\\
0.00879635744237889	0.27\\
0.00882670947563209	0.27\\
0.00882670947563209	0.28\\
0.00883534790038555	0.28\\
0.00883534790038555	0.29\\
0.00884175010981302	0.29\\
0.00884175010981302	0.3\\
0.00885443192179719	0.3\\
0.00885443192179719	0.31\\
0.00886944859919152	0.31\\
0.00886944859919152	0.32\\
0.00891473803104397	0.32\\
0.00891473803104397	0.33\\
0.00896984904682311	0.33\\
0.00896984904682311	0.34\\
0.00898918349588263	0.34\\
0.00898918349588263	0.35\\
0.00901682302052488	0.35\\
0.00901682302052488	0.36\\
0.00902680641783785	0.36\\
0.00902680641783785	0.37\\
0.0090309722597375	0.37\\
0.0090309722597375	0.38\\
0.00907155110083224	0.38\\
0.00907155110083224	0.39\\
0.00911463446965442	0.39\\
0.00911463446965442	0.4\\
0.00914685800032714	0.4\\
0.00914685800032714	0.41\\
0.00916890858345653	0.41\\
0.00916890858345653	0.42\\
0.00920685245358717	0.42\\
0.00920685245358717	0.43\\
0.00930310185288745	0.43\\
0.00930310185288745	0.44\\
0.00930496419990983	0.44\\
0.00930496419990983	0.45\\
0.00930656717408325	0.45\\
0.00930656717408325	0.46\\
0.00940041524911991	0.46\\
0.00940041524911991	0.47\\
0.00942362976952169	0.47\\
0.00942362976952169	0.48\\
0.00947335911312863	0.48\\
0.00947335911312863	0.49\\
0.00947533986719224	0.49\\
0.00947533986719224	0.5\\
0.00950214423295029	0.5\\
0.00950214423295029	0.51\\
0.00951027682832385	0.51\\
0.00951027682832385	0.52\\
0.00955016330738801	0.52\\
0.00955016330738801	0.53\\
0.00958257866328064	0.53\\
0.00958257866328064	0.54\\
0.00962446702873032	0.54\\
0.00962446702873032	0.55\\
0.00971576643425347	0.55\\
0.00971576643425347	0.56\\
0.00975422556378135	0.56\\
0.00975422556378135	0.57\\
0.00980377242870536	0.57\\
0.00980377242870536	0.58\\
0.00989795669561904	0.58\\
0.00989795669561904	0.59\\
0.00990424944894236	0.59\\
0.00990424944894236	0.6\\
0.0100524932540087	0.6\\
0.0100524932540087	0.61\\
0.0101094122374638	0.61\\
0.0101094122374638	0.62\\
0.0102848102064934	0.62\\
0.0102848102064934	0.63\\
0.0103536372501863	0.63\\
0.0103536372501863	0.64\\
0.01037941082399	0.64\\
0.01037941082399	0.65\\
0.010411312399724	0.65\\
0.010411312399724	0.66\\
0.010434184029663	0.66\\
0.010434184029663	0.67\\
0.0104574406064152	0.67\\
0.0104574406064152	0.68\\
0.0104762216562464	0.68\\
0.0104762216562464	0.69\\
0.0104958320116911	0.69\\
0.0104958320116911	0.7\\
0.0106133590708543	0.7\\
0.0106133590708543	0.71\\
0.0106228461611857	0.71\\
0.0106228461611857	0.72\\
0.0106317992677481	0.72\\
0.0106317992677481	0.73\\
0.010654383836778	0.73\\
0.010654383836778	0.74\\
0.0106590271303971	0.74\\
0.0106590271303971	0.75\\
0.0106662233719249	0.75\\
0.0106662233719249	0.76\\
0.0106894694138043	0.76\\
0.0106894694138043	0.77\\
0.0107103025486463	0.77\\
0.0107103025486463	0.78\\
0.0107189979683882	0.78\\
0.0107189979683882	0.79\\
0.0107365750230158	0.79\\
0.0107365750230158	0.8\\
0.0107372366693674	0.8\\
0.0107372366693674	0.81\\
0.0107831034510106	0.81\\
0.0107831034510106	0.82\\
0.0108142626853472	0.82\\
0.0108142626853472	0.83\\
0.0109248593794197	0.83\\
0.0109248593794197	0.84\\
0.0109994410370484	0.84\\
0.0109994410370484	0.85\\
0.0111058575707246	0.85\\
0.0111058575707246	0.86\\
0.0111449529495818	0.86\\
0.0111449529495818	0.87\\
0.011163539625204	0.87\\
0.011163539625204	0.88\\
0.0112598676626412	0.88\\
0.0112598676626412	0.89\\
0.0112648932799306	0.89\\
0.0112648932799306	0.9\\
0.0113191783061893	0.9\\
0.0113191783061893	0.91\\
0.0113821289507316	0.91\\
0.0113821289507316	0.92\\
0.0117664430612059	0.92\\
0.0117664430612059	0.93\\
0.0119979971880517	0.93\\
0.0119979971880517	0.94\\
0.0122043815975428	0.94\\
0.0122043815975428	0.95\\
0.0124466156894595	0.95\\
0.0124466156894595	0.96\\
0.0124792658382641	0.96\\
0.0124792658382641	0.97\\
0.012900159844822	0.97\\
0.012900159844822	0.98\\
0.0145364770383272	0.98\\
0.0145364770383272	0.99\\
0.015265294120203	0.99\\
0.015265294120203	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  PEB}
\label{plot_pebv0}

\addplot [color=mycolor2,line width = 1, dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00787163938166896	0\\
0.00787163938166896	0.01\\
0.00795309392669974	0.01\\
0.00795309392669974	0.02\\
0.00816503757867203	0.02\\
0.00816503757867203	0.03\\
0.00817814997161902	0.03\\
0.00817814997161902	0.04\\
0.00825451676686072	0.04\\
0.00825451676686072	0.05\\
0.00840323845347068	0.05\\
0.00840323845347068	0.06\\
0.00854263462622617	0.06\\
0.00854263462622617	0.07\\
0.00866961492656733	0.07\\
0.00866961492656733	0.08\\
0.00871788368205137	0.08\\
0.00871788368205137	0.09\\
0.00877993857933427	0.09\\
0.00877993857933427	0.1\\
0.00885002915545971	0.1\\
0.00885002915545971	0.11\\
0.00886292962299463	0.11\\
0.00886292962299463	0.12\\
0.00900244174855109	0.12\\
0.00900244174855109	0.13\\
0.0090159977923883	0.13\\
0.0090159977923883	0.14\\
0.0090293064189022	0.14\\
0.0090293064189022	0.15\\
0.00907726545299082	0.15\\
0.00907726545299082	0.16\\
0.00910492865218943	0.16\\
0.00910492865218943	0.17\\
0.00911596043260061	0.17\\
0.00911596043260061	0.18\\
0.0092105712179419	0.18\\
0.0092105712179419	0.19\\
0.00921214415359159	0.19\\
0.00921214415359159	0.2\\
0.00922003320207738	0.2\\
0.00922003320207738	0.21\\
0.00947572915166857	0.21\\
0.00947572915166857	0.22\\
0.00958892557923833	0.22\\
0.00958892557923833	0.23\\
0.00959958223710591	0.23\\
0.00959958223710591	0.24\\
0.00963912192950324	0.24\\
0.00963912192950324	0.25\\
0.00967019091362711	0.25\\
0.00967019091362711	0.26\\
0.00975727228579387	0.26\\
0.00975727228579387	0.27\\
0.00982431884167149	0.27\\
0.00982431884167149	0.28\\
0.0100191777833394	0.28\\
0.0100191777833394	0.29\\
0.0100191954263003	0.29\\
0.0100191954263003	0.3\\
0.0100626144728544	0.3\\
0.0100626144728544	0.31\\
0.010260499784363	0.31\\
0.010260499784363	0.32\\
0.0103055288840505	0.32\\
0.0103055288840505	0.33\\
0.0103133559108407	0.33\\
0.0103133559108407	0.34\\
0.0103150518014142	0.34\\
0.0103150518014142	0.35\\
0.0103268297659925	0.35\\
0.0103268297659925	0.36\\
0.010446071313857	0.36\\
0.010446071313857	0.37\\
0.010523229814932	0.37\\
0.010523229814932	0.38\\
0.0105493120081483	0.38\\
0.0105493120081483	0.39\\
0.0105703066102887	0.39\\
0.0105703066102887	0.4\\
0.010669140406432	0.4\\
0.010669140406432	0.41\\
0.010775287133875	0.41\\
0.010775287133875	0.42\\
0.0108088247199169	0.42\\
0.0108088247199169	0.43\\
0.0108612295708634	0.43\\
0.0108612295708634	0.44\\
0.0109185285896583	0.44\\
0.0109185285896583	0.45\\
0.0109668318952085	0.45\\
0.0109668318952085	0.46\\
0.0109840500205161	0.46\\
0.0109840500205161	0.47\\
0.0110206885403557	0.47\\
0.0110206885403557	0.48\\
0.0110339285912305	0.48\\
0.0110339285912305	0.49\\
0.0112719326619876	0.49\\
0.0112719326619876	0.5\\
0.0115541244343252	0.5\\
0.0115541244343252	0.51\\
0.011702646882243	0.51\\
0.011702646882243	0.52\\
0.0117721272950461	0.52\\
0.0117721272950461	0.53\\
0.0117820941775175	0.53\\
0.0117820941775175	0.54\\
0.0117921923971818	0.54\\
0.0117921923971818	0.55\\
0.0120534934725391	0.55\\
0.0120534934725391	0.56\\
0.0122039842536345	0.56\\
0.0122039842536345	0.57\\
0.0122274040587212	0.57\\
0.0122274040587212	0.58\\
0.0123015517889479	0.58\\
0.0123015517889479	0.59\\
0.0124882016765191	0.59\\
0.0124882016765191	0.6\\
0.0126205370051875	0.6\\
0.0126205370051875	0.61\\
0.0126607168030689	0.61\\
0.0126607168030689	0.62\\
0.012691544137934	0.62\\
0.012691544137934	0.63\\
0.0127452184199113	0.63\\
0.0127452184199113	0.64\\
0.0128405560768497	0.64\\
0.0128405560768497	0.65\\
0.0131831913228918	0.65\\
0.0131831913228918	0.66\\
0.0133975077619083	0.66\\
0.0133975077619083	0.67\\
0.0134456357019434	0.67\\
0.0134456357019434	0.68\\
0.0136311725942426	0.68\\
0.0136311725942426	0.69\\
0.0140898444921392	0.69\\
0.0140898444921392	0.7\\
0.0141458210646469	0.7\\
0.0141458210646469	0.71\\
0.0141907925493571	0.71\\
0.0141907925493571	0.72\\
0.0142180514960133	0.72\\
0.0142180514960133	0.73\\
0.0142278102590105	0.73\\
0.0142278102590105	0.74\\
0.014407970943199	0.74\\
0.014407970943199	0.75\\
0.0145200116660501	0.75\\
0.0145200116660501	0.76\\
0.0145652418404983	0.76\\
0.0145652418404983	0.77\\
0.014603503064545	0.77\\
0.014603503064545	0.78\\
0.0150232811510822	0.78\\
0.0150232811510822	0.79\\
0.0151366942533367	0.79\\
0.0151366942533367	0.8\\
0.0151730162918689	0.8\\
0.0151730162918689	0.81\\
0.0152557485798536	0.81\\
0.0152557485798536	0.82\\
0.0154223073526209	0.82\\
0.0154223073526209	0.83\\
0.0157904694329136	0.83\\
0.0157904694329136	0.84\\
0.016041472923652	0.84\\
0.016041472923652	0.85\\
0.0161026887815239	0.85\\
0.0161026887815239	0.86\\
0.0162590527224552	0.86\\
0.0162590527224552	0.87\\
0.0165648690486156	0.87\\
0.0165648690486156	0.88\\
0.0167643177397523	0.88\\
0.0167643177397523	0.89\\
0.0173574914040717	0.89\\
0.0173574914040717	0.9\\
0.0175084457507001	0.9\\
0.0175084457507001	0.91\\
0.0177073634437084	0.91\\
0.0177073634437084	0.92\\
0.018737831442828	0.92\\
0.018737831442828	0.93\\
0.0189736216858573	0.93\\
0.0189736216858573	0.94\\
0.0193578084020813	0.94\\
0.0193578084020813	0.95\\
0.0204057440777568	0.95\\
0.0204057440777568	0.96\\
0.0217087998395395	0.96\\
0.0217087998395395	0.97\\
0.0241041655421769	0.97\\
0.0241041655421769	0.98\\
0.0270608867858416	0.98\\
0.0270608867858416	0.99\\
0.0273310253933399	0.99\\
0.0273310253933399	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  Est.} 
\label{plot_estv0}

\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00784127681152819	0.01\\
0.00841432519044525	0.1\\
0.00853902579816378	0.2\\
0.00884151240227261	0.3\\
0.00911441873787835	0.4\\
0.00947508104309862	0.5\\
0.00990392546353544	0.600000000000001\\
0.0104958441365211	0.7\\
0.0107363571856789	0.8\\
0.0112649796718347	0.9\\
0.0145360857672461	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, PEB}
\label{plot_pebv30}

\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.00810672247490773	0.01\\
0.00903255984994387	0.1\\
0.00942379465022438	0.2\\
0.0102640508682019	0.3\\
0.0107046717104501	0.4\\
0.011470509031888	0.5\\
0.0124329472493874	0.600000000000001\\
0.0142624905735752	0.7\\
0.0154371350327384	0.8\\
0.0173018281666912	0.9\\
0.0265548521958786	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, Est.}
\label{plot_estv30}


\addplot [color=mycolor1,line width=.8]
  table[row sep=crcr]{%
-inf	0\\
0.180936018434459	0\\
0.180936018434459	0.01\\
0.185523703920754	0.01\\
0.185523703920754	0.02\\
0.185635081810264	0.02\\
0.185635081810264	0.03\\
0.186402393022265	0.03\\
0.186402393022265	0.04\\
0.187108742876762	0.04\\
0.187108742876762	0.05\\
0.18748969650597	0.05\\
0.18748969650597	0.06\\
0.18774449356777	0.06\\
0.18774449356777	0.07\\
0.18774861214352	0.07\\
0.18774861214352	0.08\\
0.18838357566334	0.08\\
0.18838357566334	0.09\\
0.188998108078264	0.09\\
0.188998108078264	0.1\\
0.189622449236301	0.1\\
0.189622449236301	0.11\\
0.189719609431137	0.11\\
0.189719609431137	0.12\\
0.189846669568908	0.12\\
0.189846669568908	0.13\\
0.190371709950678	0.13\\
0.190371709950678	0.14\\
0.190513131883581	0.14\\
0.190513131883581	0.15\\
0.191097222775586	0.15\\
0.191097222775586	0.16\\
0.1911444736035	0.16\\
0.1911444736035	0.17\\
0.19147832541969	0.17\\
0.19147832541969	0.18\\
0.192191277808433	0.18\\
0.192191277808433	0.19\\
0.192377908377213	0.19\\
0.192377908377213	0.2\\
0.192379629882569	0.2\\
0.192379629882569	0.21\\
0.192402949920258	0.21\\
0.192402949920258	0.22\\
0.193028091328829	0.22\\
0.193028091328829	0.23\\
0.193512849794569	0.23\\
0.193512849794569	0.24\\
0.193770046027288	0.24\\
0.193770046027288	0.25\\
0.194092355294253	0.25\\
0.194092355294253	0.26\\
0.194219683851737	0.26\\
0.194219683851737	0.27\\
0.194405205062279	0.27\\
0.194405205062279	0.28\\
0.19481484010542	0.28\\
0.19481484010542	0.29\\
0.195145755663949	0.29\\
0.195145755663949	0.3\\
0.195154418459356	0.3\\
0.195154418459356	0.31\\
0.195353630059169	0.31\\
0.195353630059169	0.32\\
0.195429075645571	0.32\\
0.195429075645571	0.33\\
0.195585868212438	0.33\\
0.195585868212438	0.34\\
0.195815723586251	0.34\\
0.195815723586251	0.35\\
0.196065323587039	0.35\\
0.196065323587039	0.36\\
0.196414398773954	0.36\\
0.196414398773954	0.37\\
0.196696499420759	0.37\\
0.196696499420759	0.38\\
0.196772694410472	0.38\\
0.196772694410472	0.39\\
0.19726724332665	0.39\\
0.19726724332665	0.4\\
0.197275657166217	0.4\\
0.197275657166217	0.41\\
0.197363651655374	0.41\\
0.197363651655374	0.42\\
0.197402517054853	0.42\\
0.197402517054853	0.43\\
0.197479320925814	0.43\\
0.197479320925814	0.44\\
0.197489857605366	0.44\\
0.197489857605366	0.45\\
0.197650307546569	0.45\\
0.197650307546569	0.46\\
0.198095039262095	0.46\\
0.198095039262095	0.47\\
0.19814115887827	0.47\\
0.19814115887827	0.48\\
0.198366383592851	0.48\\
0.198366383592851	0.49\\
0.198460252403083	0.49\\
0.198460252403083	0.5\\
0.198564165290714	0.5\\
0.198564165290714	0.51\\
0.198603435365294	0.51\\
0.198603435365294	0.52\\
0.198631860073156	0.52\\
0.198631860073156	0.53\\
0.198676976758589	0.53\\
0.198676976758589	0.54\\
0.198688024754903	0.54\\
0.198688024754903	0.55\\
0.198837043588659	0.55\\
0.198837043588659	0.56\\
0.199087051881617	0.56\\
0.199087051881617	0.57\\
0.199146439360252	0.57\\
0.199146439360252	0.58\\
0.199260187418637	0.58\\
0.199260187418637	0.59\\
0.199535364281356	0.59\\
0.199535364281356	0.6\\
0.199539277075964	0.6\\
0.199539277075964	0.61\\
0.199554567900068	0.61\\
0.199554567900068	0.62\\
0.199610265304109	0.62\\
0.199610265304109	0.63\\
0.199799375029019	0.63\\
0.199799375029019	0.64\\
0.20006362064147	0.64\\
0.20006362064147	0.65\\
0.2002729501455	0.65\\
0.2002729501455	0.66\\
0.200493023910724	0.66\\
0.200493023910724	0.67\\
0.200714138421265	0.67\\
0.200714138421265	0.68\\
0.200721272014403	0.68\\
0.200721272014403	0.69\\
0.200825542894976	0.69\\
0.200825542894976	0.7\\
0.201024901277754	0.7\\
0.201024901277754	0.71\\
0.201047414381101	0.71\\
0.201047414381101	0.72\\
0.201176049454282	0.72\\
0.201176049454282	0.73\\
0.201562371236418	0.73\\
0.201562371236418	0.74\\
0.201741821223628	0.74\\
0.201741821223628	0.75\\
0.201829885504663	0.75\\
0.201829885504663	0.76\\
0.201836361778255	0.76\\
0.201836361778255	0.77\\
0.201879584038865	0.77\\
0.201879584038865	0.78\\
0.202036613384529	0.78\\
0.202036613384529	0.79\\
0.202111168587914	0.79\\
0.202111168587914	0.8\\
0.20212403735018	0.8\\
0.20212403735018	0.81\\
0.20303014378638	0.81\\
0.20303014378638	0.82\\
0.204039211313506	0.82\\
0.204039211313506	0.83\\
0.204533931546479	0.83\\
0.204533931546479	0.84\\
0.204586363504389	0.84\\
0.204586363504389	0.85\\
0.204711651647853	0.85\\
0.204711651647853	0.86\\
0.204813178990599	0.86\\
0.204813178990599	0.87\\
0.205210051655335	0.87\\
0.205210051655335	0.88\\
0.205265089313825	0.88\\
0.205265089313825	0.89\\
0.20629302085085	0.89\\
0.20629302085085	0.9\\
0.206393293251874	0.9\\
0.206393293251874	0.91\\
0.206818912291748	0.91\\
0.206818912291748	0.92\\
0.207267712346558	0.92\\
0.207267712346558	0.93\\
0.207309029898468	0.93\\
0.207309029898468	0.94\\
0.207732754178046	0.94\\
0.207732754178046	0.95\\
0.208247921428578	0.95\\
0.208247921428578	0.96\\
0.208403501343884	0.96\\
0.208403501343884	0.97\\
0.209936818042285	0.97\\
0.209936818042285	0.98\\
0.211052400036688	0.98\\
0.211052400036688	0.99\\
0.211866795694631	0.99\\
0.211866795694631	1\\
inf	1\\
};

\addplot [color=mycolor2,  line width=1,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.186776535169326	0\\
0.186776535169326	0.01\\
0.190366790167951	0.01\\
0.190366790167951	0.02\\
0.191752172389152	0.02\\
0.191752172389152	0.03\\
0.194014921436771	0.03\\
0.194014921436771	0.04\\
0.200420151662873	0.04\\
0.200420151662873	0.05\\
0.201034180178375	0.05\\
0.201034180178375	0.06\\
0.201119097617301	0.06\\
0.201119097617301	0.07\\
0.201305154525482	0.07\\
0.201305154525482	0.08\\
0.201747398475389	0.08\\
0.201747398475389	0.09\\
0.201885481631358	0.09\\
0.201885481631358	0.1\\
0.20311397847376	0.1\\
0.20311397847376	0.11\\
0.203984390180866	0.11\\
0.203984390180866	0.12\\
0.205313599907424	0.12\\
0.205313599907424	0.13\\
0.206768343842807	0.13\\
0.206768343842807	0.14\\
0.207197581498376	0.14\\
0.207197581498376	0.15\\
0.207302835671004	0.15\\
0.207302835671004	0.16\\
0.207790151197681	0.16\\
0.207790151197681	0.17\\
0.207922494254437	0.17\\
0.207922494254437	0.18\\
0.208413526273889	0.18\\
0.208413526273889	0.19\\
0.209856017954533	0.19\\
0.209856017954533	0.2\\
0.210534116169259	0.2\\
0.210534116169259	0.21\\
0.210799557589202	0.21\\
0.210799557589202	0.22\\
0.210842511539622	0.22\\
0.210842511539622	0.23\\
0.210909027159462	0.23\\
0.210909027159462	0.24\\
0.210962608578892	0.24\\
0.210962608578892	0.25\\
0.211417118148303	0.25\\
0.211417118148303	0.26\\
0.211535662608845	0.26\\
0.211535662608845	0.27\\
0.211756838890501	0.27\\
0.211756838890501	0.28\\
0.211876157142713	0.28\\
0.211876157142713	0.29\\
0.212555142129044	0.29\\
0.212555142129044	0.3\\
0.212799738649138	0.3\\
0.212799738649138	0.31\\
0.213426860586299	0.31\\
0.213426860586299	0.32\\
0.214129109550874	0.32\\
0.214129109550874	0.33\\
0.215320327398892	0.33\\
0.215320327398892	0.34\\
0.215430792800339	0.34\\
0.215430792800339	0.35\\
0.216694986911228	0.35\\
0.216694986911228	0.36\\
0.217144654102113	0.36\\
0.217144654102113	0.37\\
0.218076220500228	0.37\\
0.218076220500228	0.38\\
0.219299259165839	0.38\\
0.219299259165839	0.39\\
0.219442070764503	0.39\\
0.219442070764503	0.4\\
0.219682527194574	0.4\\
0.219682527194574	0.41\\
0.222359096172947	0.41\\
0.222359096172947	0.42\\
0.222766248507131	0.42\\
0.222766248507131	0.43\\
0.224290526597598	0.43\\
0.224290526597598	0.44\\
0.224455794518248	0.44\\
0.224455794518248	0.45\\
0.225733703033946	0.45\\
0.225733703033946	0.46\\
0.227564710724697	0.46\\
0.227564710724697	0.47\\
0.228302268239108	0.47\\
0.228302268239108	0.48\\
0.228354029531298	0.48\\
0.228354029531298	0.49\\
0.228572245248078	0.49\\
0.228572245248078	0.5\\
0.228632618891302	0.5\\
0.228632618891302	0.51\\
0.228987853134171	0.51\\
0.228987853134171	0.52\\
0.231174385150082	0.52\\
0.231174385150082	0.53\\
0.232849865647566	0.53\\
0.232849865647566	0.54\\
0.23555252187989	0.54\\
0.23555252187989	0.55\\
0.236187972304582	0.55\\
0.236187972304582	0.56\\
0.237887580446481	0.56\\
0.237887580446481	0.57\\
0.237968117544669	0.57\\
0.237968117544669	0.58\\
0.239165383306345	0.58\\
0.239165383306345	0.59\\
0.242990716072102	0.59\\
0.242990716072102	0.6\\
0.244381434639062	0.6\\
0.244381434639062	0.61\\
0.246646576583006	0.61\\
0.246646576583006	0.62\\
0.250149171610316	0.62\\
0.250149171610316	0.63\\
0.251857899674176	0.63\\
0.251857899674176	0.64\\
0.253285842348621	0.64\\
0.253285842348621	0.65\\
0.255715124163174	0.65\\
0.255715124163174	0.66\\
0.256419183706792	0.66\\
0.256419183706792	0.67\\
0.256639396775532	0.67\\
0.256639396775532	0.68\\
0.257024286975004	0.68\\
0.257024286975004	0.69\\
0.258449369117027	0.69\\
0.258449369117027	0.7\\
0.258618466455735	0.7\\
0.258618466455735	0.71\\
0.259201888613904	0.71\\
0.259201888613904	0.72\\
0.264167842155146	0.72\\
0.264167842155146	0.73\\
0.266949406668011	0.73\\
0.266949406668011	0.74\\
0.268176292353546	0.74\\
0.268176292353546	0.75\\
0.269246440557909	0.75\\
0.269246440557909	0.76\\
0.271118270216549	0.76\\
0.271118270216549	0.77\\
0.271605969515122	0.77\\
0.271605969515122	0.78\\
0.273385983181484	0.78\\
0.273385983181484	0.79\\
0.275356902636086	0.79\\
0.275356902636086	0.8\\
0.277862335354188	0.8\\
0.277862335354188	0.81\\
0.280422224503547	0.81\\
0.280422224503547	0.82\\
0.282282027157638	0.82\\
0.282282027157638	0.83\\
0.286438947671172	0.83\\
0.286438947671172	0.84\\
0.28680674449093	0.84\\
0.28680674449093	0.85\\
0.289942729922813	0.85\\
0.289942729922813	0.86\\
0.291277978688612	0.86\\
0.291277978688612	0.87\\
0.292072631075145	0.87\\
0.292072631075145	0.88\\
0.310842891347982	0.88\\
0.310842891347982	0.89\\
0.312982688495074	0.89\\
0.312982688495074	0.9\\
0.314202497527999	0.9\\
0.314202497527999	0.91\\
0.321310172509829	0.91\\
0.321310172509829	0.92\\
0.321704471640663	0.92\\
0.321704471640663	0.93\\
0.324796003709682	0.93\\
0.324796003709682	0.94\\
0.331383733395017	0.94\\
0.331383733395017	0.95\\
0.346217453285063	0.95\\
0.346217453285063	0.96\\
0.360641630790159	0.96\\
0.360641630790159	0.97\\
0.372184581379018	0.97\\
0.372184581379018	0.98\\
0.384202645905305	0.98\\
0.384202645905305	0.99\\
0.547130562369576	0.99\\
0.547130562369576	1\\
inf	1\\
};
\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.180936168968792	0.01\\
0.188998072297605	0.1\\
0.19237792519769	0.2\\
0.195145849461307	0.3\\
0.197267246796273	0.4\\
0.198460083227652	0.5\\
0.199535215206491	0.600000000000001\\
0.200825671392076	0.7\\
0.202111073993551	0.8\\
0.206293091950732	0.9\\
0.211052390096107	0.99\\
};
\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.18997229562282	0.01\\
0.203602908013327	0.1\\
0.208520811032113	0.2\\
0.211827521273087	0.3\\
0.220883761935594	0.4\\
0.231458072315104	0.5\\
0.245177367336849	0.600000000000001\\
0.255956923925049	0.7\\
0.27350289572892	0.8\\
0.311376342973751	0.9\\
0.390981870868002	0.99\\
};
\node [draw,fill=white] (BOC3) at (axis cs:.05,.17) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ref{plot_pebv0} CRB \\ \footnotesize \ref{plot_estv0} Est.}};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=0$};
\node [draw,fill=white] (BOC3) at (axis cs:.05,.53) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ \ref{plot_pebv30}  \ \  CRB \  \   \\ \footnotesize \ \ref{plot_estv30} \ \  Est. \ \  }};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=30$};
%\node[fill=white] (BOC2) at (axis cs:.007,.1){\footnotesize  \ref{plot_pebv0} PEB};
%\node[fill=white] at (axis cs:.0017,.15) {\footnotesize $r=0.5$m};
\end{axis}
\node[rotate=90] at (1.8cm,3.95cm){\footnotesize $\mathrm{Pr}(\text{Clock bias error}<e)$};
\node[rotate=0,fill=white] (BOC6) at (4.5cm,6.2cm){\footnotesize b) UE clock bias};
\end{tikzpicture}%

==> Fig7c.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.2900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%

%
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=4cm,
at={(1.011in,0.733in)},
scale only axis,
xmin=.001,
xmax=.3,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize $e [\mathrm{m}/\mathrm{s}]$},
ymin=0,
ymax=1,
xmode=log,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
%ylabel={\footnotesize $\mathrm{Pr}(\text{Velocity error}<e)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos= north east]
\node[rotate=90,fill=white] at (axis cs:.0014,.19) {\footnotesize Directional};
\node[rotate=90,fill=white] at (axis cs:.1,.19) {\footnotesize Random};
\draw (axis cs:.0025,.1) ellipse (.2cm and .1cm);
\draw (axis cs:.06,.1) ellipse (.2cm and .1cm);
\addplot [color=mycolor1,line width = .8]
  table[row sep=crcr]{%
-inf	0\\
0.00233400941440624	0\\
0.00233400941440624	0.01\\
0.00241047289628323	0.01\\
0.00241047289628323	0.02\\
0.00241140254182387	0.02\\
0.00241140254182387	0.03\\
0.00247431942692283	0.03\\
0.00247431942692283	0.04\\
0.00247573976797583	0.04\\
0.00247573976797583	0.05\\
0.00248945468641589	0.05\\
0.00248945468641589	0.06\\
0.00248957516626732	0.06\\
0.00248957516626732	0.07\\
0.00249195503478244	0.07\\
0.00249195503478244	0.08\\
0.00249734525188288	0.08\\
0.00249734525188288	0.09\\
0.00250691742563321	0.09\\
0.00250691742563321	0.1\\
0.00250957950762146	0.1\\
0.00250957950762146	0.11\\
0.00253324430322477	0.11\\
0.00253324430322477	0.12\\
0.00253475889434848	0.12\\
0.00253475889434848	0.13\\
0.00254327542231999	0.13\\
0.00254327542231999	0.14\\
0.00254566042426503	0.14\\
0.00254566042426503	0.15\\
0.00256622137444568	0.15\\
0.00256622137444568	0.16\\
0.00257149353532863	0.16\\
0.00257149353532863	0.17\\
0.00257577132801894	0.17\\
0.00257577132801894	0.18\\
0.00257596847942353	0.18\\
0.00257596847942353	0.19\\
0.00258706050164001	0.19\\
0.00258706050164001	0.2\\
0.00263842720975317	0.2\\
0.00263842720975317	0.21\\
0.00264748722700629	0.21\\
0.00264748722700629	0.22\\
0.00264870676156891	0.22\\
0.00264870676156891	0.23\\
0.0026662792787788	0.23\\
0.0026662792787788	0.24\\
0.0026714489355617	0.24\\
0.0026714489355617	0.25\\
0.00267806643173047	0.25\\
0.00267806643173047	0.26\\
0.00268294544662076	0.26\\
0.00268294544662076	0.27\\
0.00269678117741571	0.27\\
0.00269678117741571	0.28\\
0.00270236535656576	0.28\\
0.00270236535656576	0.29\\
0.00270873723305452	0.29\\
0.00270873723305452	0.3\\
0.00271804573420038	0.3\\
0.00271804573420038	0.31\\
0.00272271033902463	0.31\\
0.00272271033902463	0.32\\
0.0027425187513081	0.32\\
0.0027425187513081	0.33\\
0.00275443226972631	0.33\\
0.00275443226972631	0.34\\
0.00275478801553364	0.34\\
0.00275478801553364	0.35\\
0.00275556644068442	0.35\\
0.00275556644068442	0.36\\
0.00277519581496862	0.36\\
0.00277519581496862	0.37\\
0.00279177225995542	0.37\\
0.00279177225995542	0.38\\
0.00279177545162631	0.38\\
0.00279177545162631	0.39\\
0.00279967186859923	0.39\\
0.00279967186859923	0.4\\
0.00280634205681215	0.4\\
0.00280634205681215	0.41\\
0.00280743474108885	0.41\\
0.00280743474108885	0.42\\
0.00282354702873509	0.42\\
0.00282354702873509	0.43\\
0.00284348970339782	0.43\\
0.00284348970339782	0.44\\
0.0028447535145716	0.44\\
0.0028447535145716	0.45\\
0.0028453603737586	0.45\\
0.0028453603737586	0.46\\
0.00286064090237246	0.46\\
0.00286064090237246	0.47\\
0.00286452269890777	0.47\\
0.00286452269890777	0.48\\
0.00288970018276833	0.48\\
0.00288970018276833	0.49\\
0.00292428895241984	0.49\\
0.00292428895241984	0.5\\
0.00292797748852936	0.5\\
0.00292797748852936	0.51\\
0.00293553943069523	0.51\\
0.00293553943069523	0.52\\
0.00293808890777652	0.52\\
0.00293808890777652	0.53\\
0.00294711023164877	0.53\\
0.00294711023164877	0.54\\
0.00295616807629729	0.54\\
0.00295616807629729	0.55\\
0.00297195069931774	0.55\\
0.00297195069931774	0.56\\
0.00298952243323389	0.56\\
0.00298952243323389	0.57\\
0.00302206369090884	0.57\\
0.00302206369090884	0.58\\
0.00303178929285708	0.58\\
0.00303178929285708	0.59\\
0.00305255461255161	0.59\\
0.00305255461255161	0.6\\
0.00307805368732682	0.6\\
0.00307805368732682	0.61\\
0.00308552031417531	0.61\\
0.00308552031417531	0.62\\
0.00308698863365351	0.62\\
0.00308698863365351	0.63\\
0.00309080797032442	0.63\\
0.00309080797032442	0.64\\
0.0031010154596351	0.64\\
0.0031010154596351	0.65\\
0.00310566207576594	0.65\\
0.00310566207576594	0.66\\
0.0031074587762294	0.66\\
0.0031074587762294	0.67\\
0.00313960813256588	0.67\\
0.00313960813256588	0.68\\
0.00315266592877643	0.68\\
0.00315266592877643	0.69\\
0.00315406596822638	0.69\\
0.00315406596822638	0.7\\
0.00316647331516903	0.7\\
0.00316647331516903	0.71\\
0.00317678965811912	0.71\\
0.00317678965811912	0.72\\
0.00318525218757833	0.72\\
0.00318525218757833	0.73\\
0.0032173465726869	0.73\\
0.0032173465726869	0.74\\
0.00323082684750549	0.74\\
0.00323082684750549	0.75\\
0.00324332620810872	0.75\\
0.00324332620810872	0.76\\
0.00324862083912795	0.76\\
0.00324862083912795	0.77\\
0.00325013721176682	0.77\\
0.00325013721176682	0.78\\
0.00325620467343718	0.78\\
0.00325620467343718	0.79\\
0.00325759946591981	0.79\\
0.00325759946591981	0.8\\
0.00328038179058101	0.8\\
0.00328038179058101	0.81\\
0.00332134465302837	0.81\\
0.00332134465302837	0.82\\
0.00333518814392524	0.82\\
0.00333518814392524	0.83\\
0.00338441271671646	0.83\\
0.00338441271671646	0.84\\
0.00339713788253432	0.84\\
0.00339713788253432	0.85\\
0.00340079845861135	0.85\\
0.00340079845861135	0.86\\
0.00343639874716295	0.86\\
0.00343639874716295	0.87\\
0.00346659067518594	0.87\\
0.00346659067518594	0.88\\
0.00350368247868591	0.88\\
0.00350368247868591	0.89\\
0.00361176100466292	0.89\\
0.00361176100466292	0.9\\
0.00366825186805388	0.9\\
0.00366825186805388	0.91\\
0.00375132590126858	0.91\\
0.00375132590126858	0.92\\
0.00376352053628751	0.92\\
0.00376352053628751	0.93\\
0.00378493530708109	0.93\\
0.00378493530708109	0.94\\
0.00381974225264292	0.94\\
0.00381974225264292	0.95\\
0.00403182610444946	0.95\\
0.00403182610444946	0.96\\
0.00409232833621559	0.96\\
0.00409232833621559	0.97\\
0.00421206292438828	0.97\\
0.00421206292438828	0.98\\
0.00431600484707147	0.98\\
0.00431600484707147	0.99\\
0.00503335536045026	0.99\\
0.00503335536045026	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  PEB}
\label{plot_pebv0}

\addplot [color=mycolor2,line width = 1, dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00238721895626337	0\\
0.00238721895626337	0.01\\
0.00243916548674931	0.01\\
0.00243916548674931	0.02\\
0.00248274248550948	0.02\\
0.00248274248550948	0.03\\
0.0024956828159728	0.03\\
0.0024956828159728	0.04\\
0.00249922512150393	0.04\\
0.00249922512150393	0.05\\
0.00250074301088176	0.05\\
0.00250074301088176	0.06\\
0.0025187646487792	0.06\\
0.0025187646487792	0.07\\
0.00254662449737826	0.07\\
0.00254662449737826	0.08\\
0.00255946839780233	0.08\\
0.00255946839780233	0.09\\
0.00257290237173354	0.09\\
0.00257290237173354	0.1\\
0.00257723328813315	0.1\\
0.00257723328813315	0.11\\
0.00258216580365044	0.11\\
0.00258216580365044	0.12\\
0.00258426217737312	0.12\\
0.00258426217737312	0.13\\
0.00259062812482544	0.13\\
0.00259062812482544	0.14\\
0.00259268187998004	0.14\\
0.00259268187998004	0.15\\
0.00259877361326555	0.15\\
0.00259877361326555	0.16\\
0.00260114871454772	0.16\\
0.00260114871454772	0.17\\
0.00262408321020309	0.17\\
0.00262408321020309	0.18\\
0.00262775306212332	0.18\\
0.00262775306212332	0.19\\
0.00265153879711269	0.19\\
0.00265153879711269	0.2\\
0.00265984396404396	0.2\\
0.00265984396404396	0.21\\
0.00267418498842986	0.21\\
0.00267418498842986	0.22\\
0.00268870418317005	0.22\\
0.00268870418317005	0.23\\
0.00269500736261316	0.23\\
0.00269500736261316	0.24\\
0.0027158852281763	0.24\\
0.0027158852281763	0.25\\
0.00273132263935637	0.25\\
0.00273132263935637	0.26\\
0.00273788391466971	0.26\\
0.00273788391466971	0.27\\
0.00276127827936159	0.27\\
0.00276127827936159	0.28\\
0.00276601530135685	0.28\\
0.00276601530135685	0.29\\
0.00276885742104264	0.29\\
0.00276885742104264	0.3\\
0.00277041136512745	0.3\\
0.00277041136512745	0.31\\
0.00278773196140264	0.31\\
0.00278773196140264	0.32\\
0.00279207733935559	0.32\\
0.00279207733935559	0.33\\
0.00279316119508843	0.33\\
0.00279316119508843	0.34\\
0.00281484657861795	0.34\\
0.00281484657861795	0.35\\
0.00281551734226011	0.35\\
0.00281551734226011	0.36\\
0.00281944477829392	0.36\\
0.00281944477829392	0.37\\
0.00284775588231356	0.37\\
0.00284775588231356	0.38\\
0.00285277294197054	0.38\\
0.00285277294197054	0.39\\
0.00286247286616329	0.39\\
0.00286247286616329	0.4\\
0.00286311940406737	0.4\\
0.00286311940406737	0.41\\
0.00286445998148546	0.41\\
0.00286445998148546	0.42\\
0.00287902573146438	0.42\\
0.00287902573146438	0.43\\
0.00289207224878222	0.43\\
0.00289207224878222	0.44\\
0.00290804412616841	0.44\\
0.00290804412616841	0.45\\
0.0029092939551246	0.45\\
0.0029092939551246	0.46\\
0.00292424536622522	0.46\\
0.00292424536622522	0.47\\
0.00292913122932041	0.47\\
0.00292913122932041	0.48\\
0.00294902043645849	0.48\\
0.00294902043645849	0.49\\
0.00294959795103067	0.49\\
0.00294959795103067	0.5\\
0.002951483050483	0.5\\
0.002951483050483	0.51\\
0.00295276143690851	0.51\\
0.00295276143690851	0.52\\
0.00296968729966581	0.52\\
0.00296968729966581	0.53\\
0.00300509135196184	0.53\\
0.00300509135196184	0.54\\
0.00300898409800436	0.54\\
0.00300898409800436	0.55\\
0.0030204343611349	0.55\\
0.0030204343611349	0.56\\
0.00303201715260302	0.56\\
0.00303201715260302	0.57\\
0.00304690944495468	0.57\\
0.00304690944495468	0.58\\
0.00308779501201425	0.58\\
0.00308779501201425	0.59\\
0.00310577567036882	0.59\\
0.00310577567036882	0.6\\
0.00311855210879198	0.6\\
0.00311855210879198	0.61\\
0.0031255457341807	0.61\\
0.0031255457341807	0.62\\
0.00312578945855591	0.62\\
0.00312578945855591	0.63\\
0.00314205100261473	0.63\\
0.00314205100261473	0.64\\
0.00314525451749799	0.64\\
0.00314525451749799	0.65\\
0.00315561827725245	0.65\\
0.00315561827725245	0.66\\
0.00316975305461305	0.66\\
0.00316975305461305	0.67\\
0.00317040054746738	0.67\\
0.00317040054746738	0.68\\
0.0031828432987199	0.68\\
0.0031828432987199	0.69\\
0.00318779085996233	0.69\\
0.00318779085996233	0.7\\
0.00318791049348945	0.7\\
0.00318791049348945	0.71\\
0.00319336886346466	0.71\\
0.00319336886346466	0.72\\
0.00322192898795476	0.72\\
0.00322192898795476	0.73\\
0.0032261720760582	0.73\\
0.0032261720760582	0.74\\
0.00324441683000763	0.74\\
0.00324441683000763	0.75\\
0.0032706065943189	0.75\\
0.0032706065943189	0.76\\
0.00329267004492272	0.76\\
0.00329267004492272	0.77\\
0.00329520969847309	0.77\\
0.00329520969847309	0.78\\
0.00332100577251628	0.78\\
0.00332100577251628	0.79\\
0.00334606690085102	0.79\\
0.00334606690085102	0.8\\
0.00339141001508897	0.8\\
0.00339141001508897	0.81\\
0.0034333847699271	0.81\\
0.0034333847699271	0.82\\
0.00344100608323473	0.82\\
0.00344100608323473	0.83\\
0.00344253386903861	0.83\\
0.00344253386903861	0.84\\
0.00344380204739454	0.84\\
0.00344380204739454	0.85\\
0.00348226650230854	0.85\\
0.00348226650230854	0.86\\
0.00350457667448491	0.86\\
0.00350457667448491	0.87\\
0.00351845522977157	0.87\\
0.00351845522977157	0.88\\
0.00352638914158493	0.88\\
0.00352638914158493	0.89\\
0.00358627685538179	0.89\\
0.00358627685538179	0.9\\
0.0037005382204611	0.9\\
0.0037005382204611	0.91\\
0.00378415286600763	0.91\\
0.00378415286600763	0.92\\
0.00381190885432681	0.92\\
0.00381190885432681	0.93\\
0.00384143402815276	0.93\\
0.00384143402815276	0.94\\
0.0038976876880202	0.94\\
0.0038976876880202	0.95\\
0.00393529813700979	0.95\\
0.00393529813700979	0.96\\
0.00415788186399189	0.96\\
0.00415788186399189	0.97\\
0.00428127060963885	0.97\\
0.00428127060963885	0.98\\
0.00442876573305694	0.98\\
0.00442876573305694	0.99\\
0.00493698651209633	0.99\\
0.00493698651209633	1\\
inf	1\\
};
%\addlegendentry{\footnotesize  Est.} 
\label{plot_estv0}

\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.00240128997688263	0.01\\
0.00256070327926401	0.1\\
0.00265913027053069	0.2\\
0.00277303819686199	0.3\\
0.00286989724608442	0.4\\
0.00298750564526088	0.5\\
0.00314834127800045	0.600000000000001\\
0.00323588181127411	0.7\\
0.00332650532218715	0.8\\
0.00366563732921696	0.9\\
0.00438070909819489	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, PEB}
\label{plot_pebv30}

\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.00299427793833452	0.01\\
0.00327107907687329	0.1\\
0.00344781216774792	0.2\\
0.00361277798942224	0.3\\
0.00371221440137193	0.4\\
0.00391779728703714	0.5\\
0.0041758514929745	0.600000000000001\\
0.0044331561702762	0.7\\
0.00483641460933193	0.8\\
0.00526009678523329	0.9\\
0.00693083526716135	0.99\\
};
%\addlegendentry{\footnotesize  $v=30$, Est.}
\label{plot_estv30}


\addplot [color=mycolor1,line width=.8]
  table[row sep=crcr]{%
-inf	0\\
0.0569065829378581	0\\
0.0569065829378581	0.01\\
0.057096015368239	0.01\\
0.057096015368239	0.02\\
0.0572966117487684	0.02\\
0.0572966117487684	0.03\\
0.0574934813227072	0.03\\
0.0574934813227072	0.04\\
0.057887006028228	0.04\\
0.057887006028228	0.05\\
0.0582148042512755	0.05\\
0.0582148042512755	0.06\\
0.058480913927837	0.06\\
0.058480913927837	0.07\\
0.0585722607425391	0.07\\
0.0585722607425391	0.08\\
0.0594899146930223	0.08\\
0.0594899146930223	0.09\\
0.0596169388570134	0.09\\
0.0596169388570134	0.1\\
0.0596526490138397	0.1\\
0.0596526490138397	0.11\\
0.0598181227200438	0.11\\
0.0598181227200438	0.12\\
0.0598383755095768	0.12\\
0.0598383755095768	0.13\\
0.0602919470915829	0.13\\
0.0602919470915829	0.14\\
0.0603172603353977	0.14\\
0.0603172603353977	0.15\\
0.0604714019520736	0.15\\
0.0604714019520736	0.16\\
0.0604956987045227	0.16\\
0.0604956987045227	0.17\\
0.060817890139015	0.17\\
0.060817890139015	0.18\\
0.0609413333418848	0.18\\
0.0609413333418848	0.19\\
0.0609836362931595	0.19\\
0.0609836362931595	0.2\\
0.06100737683844	0.2\\
0.06100737683844	0.21\\
0.0612768587778915	0.21\\
0.0612768587778915	0.22\\
0.0614449035424248	0.22\\
0.0614449035424248	0.23\\
0.0614521409008899	0.23\\
0.0614521409008899	0.24\\
0.0615213860135999	0.24\\
0.0615213860135999	0.25\\
0.0618599750029604	0.25\\
0.0618599750029604	0.26\\
0.0618939850053372	0.26\\
0.0618939850053372	0.27\\
0.0622843201209835	0.27\\
0.0622843201209835	0.28\\
0.062430710960435	0.28\\
0.062430710960435	0.29\\
0.0624377369136782	0.29\\
0.0624377369136782	0.3\\
0.0625797175310527	0.3\\
0.0625797175310527	0.31\\
0.0625961660282009	0.31\\
0.0625961660282009	0.32\\
0.0627415506117516	0.32\\
0.0627415506117516	0.33\\
0.062977982731186	0.33\\
0.062977982731186	0.34\\
0.0629945660287421	0.34\\
0.0629945660287421	0.35\\
0.062995604756114	0.35\\
0.062995604756114	0.36\\
0.0631318354771986	0.36\\
0.0631318354771986	0.37\\
0.0631475222935302	0.37\\
0.0631475222935302	0.38\\
0.0632421578031656	0.38\\
0.0632421578031656	0.39\\
0.0632651787419107	0.39\\
0.0632651787419107	0.4\\
0.0633150362000866	0.4\\
0.0633150362000866	0.41\\
0.0633370845218379	0.41\\
0.0633370845218379	0.42\\
0.063551377013944	0.42\\
0.063551377013944	0.43\\
0.0635957214907864	0.43\\
0.0635957214907864	0.44\\
0.0636879206206111	0.44\\
0.0636879206206111	0.45\\
0.0637075292321451	0.45\\
0.0637075292321451	0.46\\
0.0637245015366792	0.46\\
0.0637245015366792	0.47\\
0.0638879829944162	0.47\\
0.0638879829944162	0.48\\
0.0641206359617915	0.48\\
0.0641206359617915	0.49\\
0.0641399191729624	0.49\\
0.0641399191729624	0.5\\
0.0643127923425243	0.5\\
0.0643127923425243	0.51\\
0.0643407730062333	0.51\\
0.0643407730062333	0.52\\
0.0643421275624535	0.52\\
0.0643421275624535	0.53\\
0.0644266757771035	0.53\\
0.0644266757771035	0.54\\
0.0645175798574127	0.54\\
0.0645175798574127	0.55\\
0.0645765413940513	0.55\\
0.0645765413940513	0.56\\
0.0645875387778675	0.56\\
0.0645875387778675	0.57\\
0.0645924711624642	0.57\\
0.0645924711624642	0.58\\
0.064859376711505	0.58\\
0.064859376711505	0.59\\
0.0648914870263164	0.59\\
0.0648914870263164	0.6\\
0.0649051663508707	0.6\\
0.0649051663508707	0.61\\
0.0650156487018278	0.61\\
0.0650156487018278	0.62\\
0.0650850334569961	0.62\\
0.0650850334569961	0.63\\
0.0652321633050001	0.63\\
0.0652321633050001	0.64\\
0.0652829536690145	0.64\\
0.0652829536690145	0.65\\
0.0653043583803379	0.65\\
0.0653043583803379	0.66\\
0.0653226128108161	0.66\\
0.0653226128108161	0.67\\
0.0654757530634827	0.67\\
0.0654757530634827	0.68\\
0.0655773436410529	0.68\\
0.0655773436410529	0.69\\
0.0658729119766077	0.69\\
0.0658729119766077	0.7\\
0.0659352652633934	0.7\\
0.0659352652633934	0.71\\
0.0660719834087373	0.71\\
0.0660719834087373	0.72\\
0.066154030700248	0.72\\
0.066154030700248	0.73\\
0.0661662973700697	0.73\\
0.0661662973700697	0.74\\
0.0661896739519438	0.74\\
0.0661896739519438	0.75\\
0.0662386657832693	0.75\\
0.0662386657832693	0.76\\
0.0664743249443957	0.76\\
0.0664743249443957	0.77\\
0.0664943956075467	0.77\\
0.0664943956075467	0.78\\
0.0665732777951057	0.78\\
0.0665732777951057	0.79\\
0.0666972420555684	0.79\\
0.0666972420555684	0.8\\
0.0668243151840783	0.8\\
0.0668243151840783	0.81\\
0.066832181745395	0.81\\
0.066832181745395	0.82\\
0.0673649812009083	0.82\\
0.0673649812009083	0.83\\
0.0674201330046476	0.83\\
0.0674201330046476	0.84\\
0.0674309276856516	0.84\\
0.0674309276856516	0.85\\
0.0674370439592617	0.85\\
0.0674370439592617	0.86\\
0.0674649672132932	0.86\\
0.0674649672132932	0.87\\
0.0675355998079346	0.87\\
0.0675355998079346	0.88\\
0.0675418652420953	0.88\\
0.0675418652420953	0.89\\
0.0675474346687561	0.89\\
0.0675474346687561	0.9\\
0.0675955207567279	0.9\\
0.0675955207567279	0.91\\
0.0679059059259813	0.91\\
0.0679059059259813	0.92\\
0.0680400453037816	0.92\\
0.0680400453037816	0.93\\
0.0693558537277124	0.93\\
0.0693558537277124	0.94\\
0.0696527266910512	0.94\\
0.0696527266910512	0.95\\
0.0700776893278161	0.95\\
0.0700776893278161	0.96\\
0.0700820323881714	0.96\\
0.0700820323881714	0.97\\
0.0702919654974381	0.97\\
0.0702919654974381	0.98\\
0.0704877981292075	0.98\\
0.0704877981292075	0.99\\
0.0706033638432666	0.99\\
0.0706033638432666	1\\
inf	1\\
};

\addplot [color=mycolor2,  line width=1,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.056965185579196	0\\
0.056965185579196	0.01\\
0.057314332619798	0.01\\
0.057314332619798	0.02\\
0.0574096794157187	0.02\\
0.0574096794157187	0.03\\
0.0579309143691912	0.03\\
0.0579309143691912	0.04\\
0.0583195016023963	0.04\\
0.0583195016023963	0.05\\
0.0587814105382555	0.05\\
0.0587814105382555	0.06\\
0.059004310305425	0.06\\
0.059004310305425	0.07\\
0.0596757420937935	0.07\\
0.0596757420937935	0.08\\
0.0601448700173073	0.08\\
0.0601448700173073	0.09\\
0.0602351056457934	0.09\\
0.0602351056457934	0.1\\
0.0602862208960851	0.1\\
0.0602862208960851	0.11\\
0.0604905156319699	0.11\\
0.0604905156319699	0.12\\
0.0608480558905546	0.12\\
0.0608480558905546	0.13\\
0.0611985486592015	0.13\\
0.0611985486592015	0.14\\
0.0612879269249141	0.14\\
0.0612879269249141	0.15\\
0.0613292013873794	0.15\\
0.0613292013873794	0.16\\
0.0613353428274729	0.16\\
0.0613353428274729	0.17\\
0.0613431074416109	0.17\\
0.0613431074416109	0.18\\
0.0615176510334066	0.18\\
0.0615176510334066	0.19\\
0.0615718434989531	0.19\\
0.0615718434989531	0.2\\
0.0616343883823999	0.2\\
0.0616343883823999	0.21\\
0.061647127338583	0.21\\
0.061647127338583	0.22\\
0.0617402280912077	0.22\\
0.0617402280912077	0.23\\
0.061744000792132	0.23\\
0.061744000792132	0.24\\
0.0617959861197951	0.24\\
0.0617959861197951	0.25\\
0.0617986972084965	0.25\\
0.0617986972084965	0.26\\
0.0618194402317263	0.26\\
0.0618194402317263	0.27\\
0.0618419390824295	0.27\\
0.0618419390824295	0.28\\
0.0620058533194814	0.28\\
0.0620058533194814	0.29\\
0.0624332676493141	0.29\\
0.0624332676493141	0.3\\
0.0624380314848484	0.3\\
0.0624380314848484	0.31\\
0.0624808184256673	0.31\\
0.0624808184256673	0.32\\
0.0625667250462585	0.32\\
0.0625667250462585	0.33\\
0.0626772136079877	0.33\\
0.0626772136079877	0.34\\
0.0628892516433225	0.34\\
0.0628892516433225	0.35\\
0.0629521840071224	0.35\\
0.0629521840071224	0.36\\
0.0630673868978708	0.36\\
0.0630673868978708	0.37\\
0.0631218534897595	0.37\\
0.0631218534897595	0.38\\
0.0632227060072093	0.38\\
0.0632227060072093	0.39\\
0.0634426208140504	0.39\\
0.0634426208140504	0.4\\
0.0637668062478668	0.4\\
0.0637668062478668	0.41\\
0.0637820087160583	0.41\\
0.0637820087160583	0.42\\
0.0638368963351458	0.42\\
0.0638368963351458	0.43\\
0.0638844705295648	0.43\\
0.0638844705295648	0.44\\
0.0641190922271101	0.44\\
0.0641190922271101	0.45\\
0.0643150114096967	0.45\\
0.0643150114096967	0.46\\
0.0643255485364989	0.46\\
0.0643255485364989	0.47\\
0.0644275600405266	0.47\\
0.0644275600405266	0.48\\
0.0644487315376246	0.48\\
0.0644487315376246	0.49\\
0.0644842417592529	0.49\\
0.0644842417592529	0.5\\
0.064673003022226	0.5\\
0.064673003022226	0.51\\
0.0646976959807281	0.51\\
0.0646976959807281	0.52\\
0.064982951985719	0.52\\
0.064982951985719	0.53\\
0.0652493983413305	0.53\\
0.0652493983413305	0.54\\
0.0652844342530797	0.54\\
0.0652844342530797	0.55\\
0.0653068021415945	0.55\\
0.0653068021415945	0.56\\
0.0653557255832755	0.56\\
0.0653557255832755	0.57\\
0.0653850875057189	0.57\\
0.0653850875057189	0.58\\
0.0653852556454995	0.58\\
0.0653852556454995	0.59\\
0.0654274707242632	0.59\\
0.0654274707242632	0.6\\
0.0654969181918366	0.6\\
0.0654969181918366	0.61\\
0.0656059849647672	0.61\\
0.0656059849647672	0.62\\
0.065755280536123	0.62\\
0.065755280536123	0.63\\
0.0658433259742079	0.63\\
0.0658433259742079	0.64\\
0.0658621747365813	0.64\\
0.0658621747365813	0.65\\
0.0658822978698465	0.65\\
0.0658822978698465	0.66\\
0.0660982236464048	0.66\\
0.0660982236464048	0.67\\
0.0661678387125982	0.67\\
0.0661678387125982	0.68\\
0.0663285381926014	0.68\\
0.0663285381926014	0.69\\
0.0664301721833366	0.69\\
0.0664301721833366	0.7\\
0.066455592676908	0.7\\
0.066455592676908	0.71\\
0.0664844706648701	0.71\\
0.0664844706648701	0.72\\
0.0665382331383769	0.72\\
0.0665382331383769	0.73\\
0.0665794263155096	0.73\\
0.0665794263155096	0.74\\
0.066824007873671	0.74\\
0.066824007873671	0.75\\
0.066948501394479	0.75\\
0.066948501394479	0.76\\
0.0671170130126398	0.76\\
0.0671170130126398	0.77\\
0.0671875443131104	0.77\\
0.0671875443131104	0.78\\
0.0673438437809761	0.78\\
0.0673438437809761	0.79\\
0.0674116057535082	0.79\\
0.0674116057535082	0.8\\
0.0675345975847489	0.8\\
0.0675345975847489	0.81\\
0.0675622454918107	0.81\\
0.0675622454918107	0.82\\
0.0676896345622915	0.82\\
0.0676896345622915	0.83\\
0.067935615651655	0.83\\
0.067935615651655	0.84\\
0.0681699011883185	0.84\\
0.0681699011883185	0.85\\
0.068460839358533	0.85\\
0.068460839358533	0.86\\
0.0686014048187017	0.86\\
0.0686014048187017	0.87\\
0.06867770695123	0.87\\
0.06867770695123	0.88\\
0.0695351835657474	0.88\\
0.0695351835657474	0.89\\
0.0695595090444304	0.89\\
0.0695595090444304	0.9\\
0.0696286352359716	0.9\\
0.0696286352359716	0.91\\
0.0698917768045764	0.91\\
0.0698917768045764	0.92\\
0.0699859249276815	0.92\\
0.0699859249276815	0.93\\
0.0702152115280381	0.93\\
0.0702152115280381	0.94\\
0.0703130241811804	0.94\\
0.0703130241811804	0.95\\
0.0707480839439898	0.95\\
0.0707480839439898	0.96\\
0.0710748531233783	0.96\\
0.0710748531233783	0.97\\
0.0712519677144967	0.97\\
0.0712519677144967	0.98\\
0.0718332921575771	0.98\\
0.0718332921575771	0.99\\
0.0718952384573452	0.99\\
0.0718952384573452	1\\
inf	1\\
};
\addplot [color=mycolor3, only marks, mark=o, line width=.8, mark size=2, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.0581568951640989	0.01\\
0.0601926338829978	0.1\\
0.0616566042234216	0.2\\
0.0633573201314177	0.3\\
0.0643240621992855	0.4\\
0.0650172580021296	0.5\\
0.0656524198456204	0.600000000000001\\
0.066763214362463	0.7\\
0.0676001888094425	0.8\\
0.0688156187089333	0.9\\
0.0713248123275781	0.99\\
};
\addplot [color=mycolor4, only marks, mark=x, line width=.8, mark size=2, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.0694158419824441	0.01\\
0.0754156726147801	0.1\\
0.0770523444144668	0.2\\
0.0781979795034542	0.3\\
0.0810851813550666	0.4\\
0.08280194042662	0.5\\
0.0849151573823029	0.600000000000001\\
0.0864764827737868	0.7\\
0.0907849724165484	0.8\\
0.0953700508040208	0.9\\
0.114316922089136	0.99\\
};
\node [draw,fill=white] (BOC3) at (axis cs:.015,.17) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ref{plot_pebv0} CRB \\ \footnotesize \ref{plot_estv0} Est.}};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=0$};
\node [draw,fill=white] (BOC3) at (axis cs:.015,.53) {\shortstack[l]{\footnotesize \ \\ \footnotesize \ \ref{plot_pebv30}  \ \  CRB \  \   \\ \footnotesize \ \ref{plot_estv30} \ \  Est. \ \  }};
\node[draw,rotate=0,fill=white,above  =-0.1cm   of BOC3] (BOC2) {\footnotesize $v=30$};
%\node[fill=white] (BOC2) at (axis cs:.007,.1){\footnotesize  \ref{plot_pebv0} PEB};
%\node[fill=white] at (axis cs:.0017,.15) {\footnotesize $r=0.5$m};
\end{axis}
\node[rotate=90] at (1.8cm,3.95cm){\footnotesize $\mathrm{Pr}(\text{Velocity error}<e)$};
\node[rotate=0,fill=white] (BOC6) at (4.5cm,6.2cm){\footnotesize c) UE velocity vector};
\end{tikzpicture}%

==> Fig8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.5cm,
height=5cm,
at={(1.011in,0.733in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.001,
xmax=.02,
xminorticks=true,
ymin=0,
ymax=1,
xlabel={\footnotesize $e [\mathrm{m}]$},
ylabel={\footnotesize $\mathrm{Pr}(\text{Position error}<e)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\node[rotate=90,fill=white] at (axis cs:.0017,.15) {\footnotesize $\sigma=0.5$m};
\node[rotate=75,fill=white] at (axis cs:.0034,.22) {\footnotesize $\sigma=1$m};
\node[rotate=80,fill=white] at (axis cs:.0053,.6) {\footnotesize $\sigma=0.1$m};
\node[rotate=75,fill=white] at (axis cs:.0085,.8) {\footnotesize $\sigma=3$m};
%\node[rotate=55,fill=white] at (axis cs:.009,.2) {\footnotesize $\sigma=4$m};
\draw (axis cs:.003,.1) ellipse (.28cm and .1cm);
%\draw (axis cs:.008,.2) ellipse (.14cm and .08cm);
\draw (axis cs:.0102,.8) ellipse (.14cm and .08cm);
\draw (axis cs:.0044,.5) ellipse (.23cm and .1cm);
\draw (axis cs:.0021,.1) ellipse (.2cm and .1cm);

\addplot [color=mycolor1,line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.0036676471163516	0\\
0.0036676471163516	0.01\\
0.00371012135684504	0.01\\
0.00371012135684504	0.02\\
0.00376832587523095	0.02\\
0.00376832587523095	0.03\\
0.00383693768049867	0.03\\
0.00383693768049867	0.04\\
0.00385735767653605	0.04\\
0.00385735767653605	0.05\\
0.00387687387155625	0.05\\
0.00387687387155625	0.06\\
0.00388518217528412	0.06\\
0.00388518217528412	0.07\\
0.00389102876591981	0.07\\
0.00389102876591981	0.08\\
0.00389832099036466	0.08\\
0.00389832099036466	0.09\\
0.00390253080431411	0.09\\
0.00390253080431411	0.1\\
0.00390533085022319	0.1\\
0.00390533085022319	0.11\\
0.0039060381778468	0.11\\
0.0039060381778468	0.12\\
0.00392184351997266	0.12\\
0.00392184351997266	0.13\\
0.00394562924083786	0.13\\
0.00394562924083786	0.14\\
0.00394583799700368	0.14\\
0.00394583799700368	0.15\\
0.00396265969620895	0.15\\
0.00396265969620895	0.16\\
0.003964125706597	0.16\\
0.003964125706597	0.17\\
0.00396457935939509	0.17\\
0.00396457935939509	0.18\\
0.00397224684345429	0.18\\
0.00397224684345429	0.19\\
0.00398676652767782	0.19\\
0.00398676652767782	0.2\\
0.00398840854789921	0.2\\
0.00398840854789921	0.21\\
0.00399254219679087	0.21\\
0.00399254219679087	0.22\\
0.00399454944293228	0.22\\
0.00399454944293228	0.23\\
0.00399569605075961	0.23\\
0.00399569605075961	0.24\\
0.00400201197910773	0.24\\
0.00400201197910773	0.25\\
0.0040037315720666	0.25\\
0.0040037315720666	0.26\\
0.00400935400377452	0.26\\
0.00400935400377452	0.27\\
0.00401287434471468	0.27\\
0.00401287434471468	0.28\\
0.00402050932721898	0.28\\
0.00402050932721898	0.29\\
0.00402372924382229	0.29\\
0.00402372924382229	0.3\\
0.00402956360398377	0.3\\
0.00402956360398377	0.31\\
0.00402965576421961	0.31\\
0.00402965576421961	0.32\\
0.00403018682742103	0.32\\
0.00403018682742103	0.33\\
0.00403347080365579	0.33\\
0.00403347080365579	0.34\\
0.00403951537624501	0.34\\
0.00403951537624501	0.35\\
0.00404038367112561	0.35\\
0.00404038367112561	0.36\\
0.00404105738404146	0.36\\
0.00404105738404146	0.37\\
0.00404610776920763	0.37\\
0.00404610776920763	0.38\\
0.00405310682338696	0.38\\
0.00405310682338696	0.39\\
0.00405406709939453	0.39\\
0.00405406709939453	0.4\\
0.00405673808415417	0.4\\
0.00405673808415417	0.41\\
0.00406098916333899	0.41\\
0.00406098916333899	0.42\\
0.0040622960258999	0.42\\
0.0040622960258999	0.43\\
0.00406338020681634	0.43\\
0.00406338020681634	0.44\\
0.00406793240826095	0.44\\
0.00406793240826095	0.45\\
0.00407022824545799	0.45\\
0.00407022824545799	0.46\\
0.00407027046884998	0.46\\
0.00407027046884998	0.47\\
0.00407075683604442	0.47\\
0.00407075683604442	0.48\\
0.00407142227614773	0.48\\
0.00407142227614773	0.49\\
0.00407512182233259	0.49\\
0.00407512182233259	0.5\\
0.00407590003524192	0.5\\
0.00407590003524192	0.51\\
0.00407613799363731	0.51\\
0.00407613799363731	0.52\\
0.00407906732288105	0.52\\
0.00407906732288105	0.53\\
0.00408364786715757	0.53\\
0.00408364786715757	0.54\\
0.00410051498168946	0.54\\
0.00410051498168946	0.55\\
0.00410424327907941	0.55\\
0.00410424327907941	0.56\\
0.00410882297021465	0.56\\
0.00410882297021465	0.57\\
0.00410918720905526	0.57\\
0.00410918720905526	0.58\\
0.00411195810282715	0.58\\
0.00411195810282715	0.59\\
0.00411287523350465	0.59\\
0.00411287523350465	0.6\\
0.00412322410043848	0.6\\
0.00412322410043848	0.61\\
0.00412535512317784	0.61\\
0.00412535512317784	0.62\\
0.00412726322660772	0.62\\
0.00412726322660772	0.63\\
0.00413462792851695	0.63\\
0.00413462792851695	0.64\\
0.00413758146390413	0.64\\
0.00413758146390413	0.65\\
0.0041499591721169	0.65\\
0.0041499591721169	0.66\\
0.00415486234718705	0.66\\
0.00415486234718705	0.67\\
0.00415672263511046	0.67\\
0.00415672263511046	0.68\\
0.00416273884095835	0.68\\
0.00416273884095835	0.69\\
0.00417478232678038	0.69\\
0.00417478232678038	0.7\\
0.00417736111560988	0.7\\
0.00417736111560988	0.71\\
0.00418641412608075	0.71\\
0.00418641412608075	0.72\\
0.00418946642294543	0.72\\
0.00418946642294543	0.73\\
0.00419210830914373	0.73\\
0.00419210830914373	0.74\\
0.00420457946991044	0.74\\
0.00420457946991044	0.75\\
0.00420500983185461	0.75\\
0.00420500983185461	0.76\\
0.00420608102309815	0.76\\
0.00420608102309815	0.77\\
0.00420753266143688	0.77\\
0.00420753266143688	0.78\\
0.00421234025544243	0.78\\
0.00421234025544243	0.79\\
0.00421874511528934	0.79\\
0.00421874511528934	0.8\\
0.00422178942064927	0.8\\
0.00422178942064927	0.81\\
0.00422361329081454	0.81\\
0.00422361329081454	0.82\\
0.00423230027294058	0.82\\
0.00423230027294058	0.83\\
0.0042366282401309	0.83\\
0.0042366282401309	0.84\\
0.00423732431617844	0.84\\
0.00423732431617844	0.85\\
0.00423747636805495	0.85\\
0.00423747636805495	0.86\\
0.00423854322984485	0.86\\
0.00423854322984485	0.87\\
0.00425208932638755	0.87\\
0.00425208932638755	0.88\\
0.00427581022476151	0.88\\
0.00427581022476151	0.89\\
0.00427674740984495	0.89\\
0.00427674740984495	0.9\\
0.00428805411940469	0.9\\
0.00428805411940469	0.91\\
0.00429721088814894	0.91\\
0.00429721088814894	0.92\\
0.00431119424806126	0.92\\
0.00431119424806126	0.93\\
0.0043335735837878	0.93\\
0.0043335735837878	0.94\\
0.00433443693507464	0.94\\
0.00433443693507464	0.95\\
0.00434822909906334	0.95\\
0.00434822909906334	0.96\\
0.00435960611301823	0.96\\
0.00435960611301823	0.97\\
0.00437350869165014	0.97\\
0.00437350869165014	0.98\\
0.00442644896367605	0.98\\
0.00442644896367605	0.99\\
0.00448694241575857	0.99\\
0.00448694241575857	1\\
inf	1\\
};
\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.0041561865388803	0\\
0.0041561865388803	0.01\\
0.00416993064343964	0.01\\
0.00416993064343964	0.02\\
0.00423150789917282	0.02\\
0.00423150789917282	0.03\\
0.00423278505279726	0.03\\
0.00423278505279726	0.04\\
0.00424960469369242	0.04\\
0.00424960469369242	0.05\\
0.00428463839759651	0.05\\
0.00428463839759651	0.06\\
0.00431695123040132	0.06\\
0.00431695123040132	0.07\\
0.00432627585781653	0.07\\
0.00432627585781653	0.08\\
0.00432833621129523	0.08\\
0.00432833621129523	0.09\\
0.00436637576004299	0.09\\
0.00436637576004299	0.1\\
0.00438139931765087	0.1\\
0.00438139931765087	0.11\\
0.00439581833994024	0.11\\
0.00439581833994024	0.12\\
0.00440469848917008	0.12\\
0.00440469848917008	0.13\\
0.00444906209327349	0.13\\
0.00444906209327349	0.14\\
0.00445056248390004	0.14\\
0.00445056248390004	0.15\\
0.00446549364177772	0.15\\
0.00446549364177772	0.16\\
0.00448070542537434	0.16\\
0.00448070542537434	0.17\\
0.00448105009586451	0.17\\
0.00448105009586451	0.18\\
0.00448514900696147	0.18\\
0.00448514900696147	0.19\\
0.0044959168493923	0.19\\
0.0044959168493923	0.2\\
0.00449631831826249	0.2\\
0.00449631831826249	0.21\\
0.00449711030727644	0.21\\
0.00449711030727644	0.22\\
0.00449727352561849	0.22\\
0.00449727352561849	0.23\\
0.00450024294839587	0.23\\
0.00450024294839587	0.24\\
0.00453456453892697	0.24\\
0.00453456453892697	0.25\\
0.00453884903037812	0.25\\
0.00453884903037812	0.26\\
0.00454397930767046	0.26\\
0.00454397930767046	0.27\\
0.00454844964634948	0.27\\
0.00454844964634948	0.28\\
0.00455156808384257	0.28\\
0.00455156808384257	0.29\\
0.00455193707618195	0.29\\
0.00455193707618195	0.3\\
0.00455658243745597	0.3\\
0.00455658243745597	0.31\\
0.00456022143637012	0.31\\
0.00456022143637012	0.32\\
0.00456280584308748	0.32\\
0.00456280584308748	0.33\\
0.00456919948530084	0.33\\
0.00456919948530084	0.34\\
0.00456955829341633	0.34\\
0.00456955829341633	0.35\\
0.0045701739951316	0.35\\
0.0045701739951316	0.36\\
0.00457427795757758	0.36\\
0.00457427795757758	0.37\\
0.00458282456628703	0.37\\
0.00458282456628703	0.38\\
0.00459065814413276	0.38\\
0.00459065814413276	0.39\\
0.00459391507092569	0.39\\
0.00459391507092569	0.4\\
0.00460293650762285	0.4\\
0.00460293650762285	0.41\\
0.00461032128636586	0.41\\
0.00461032128636586	0.42\\
0.00461602163594091	0.42\\
0.00461602163594091	0.43\\
0.00462480910746872	0.43\\
0.00462480910746872	0.44\\
0.00462490370878787	0.44\\
0.00462490370878787	0.45\\
0.00462800207827148	0.45\\
0.00462800207827148	0.46\\
0.00462906387616319	0.46\\
0.00462906387616319	0.47\\
0.00465771942667999	0.47\\
0.00465771942667999	0.48\\
0.00467871459362451	0.48\\
0.00467871459362451	0.49\\
0.00469155992526552	0.49\\
0.00469155992526552	0.5\\
0.00469263678274517	0.5\\
0.00469263678274517	0.51\\
0.00470100919643684	0.51\\
0.00470100919643684	0.52\\
0.00470917708908407	0.52\\
0.00470917708908407	0.53\\
0.00471889883698266	0.53\\
0.00471889883698266	0.54\\
0.00472577708272118	0.54\\
0.00472577708272118	0.55\\
0.00472699959559657	0.55\\
0.00472699959559657	0.56\\
0.00472934268842704	0.56\\
0.00472934268842704	0.57\\
0.00473079865084719	0.57\\
0.00473079865084719	0.58\\
0.00473729131831357	0.58\\
0.00473729131831357	0.59\\
0.00474290529491169	0.59\\
0.00474290529491169	0.6\\
0.00474808133623091	0.6\\
0.00474808133623091	0.61\\
0.0047559776024386	0.61\\
0.0047559776024386	0.62\\
0.00475834353711624	0.62\\
0.00475834353711624	0.63\\
0.00476802315848774	0.63\\
0.00476802315848774	0.64\\
0.00477175962908996	0.64\\
0.00477175962908996	0.65\\
0.00477193639941769	0.65\\
0.00477193639941769	0.66\\
0.00477423367346332	0.66\\
0.00477423367346332	0.67\\
0.00477581457843535	0.67\\
0.00477581457843535	0.68\\
0.00478207880672331	0.68\\
0.00478207880672331	0.69\\
0.00478814902785967	0.69\\
0.00478814902785967	0.7\\
0.0047883230165444	0.7\\
0.0047883230165444	0.71\\
0.00478911868123109	0.71\\
0.00478911868123109	0.72\\
0.00479131972650322	0.72\\
0.00479131972650322	0.73\\
0.0047961420706965	0.73\\
0.0047961420706965	0.74\\
0.00479911356113799	0.74\\
0.00479911356113799	0.75\\
0.00480438220624343	0.75\\
0.00480438220624343	0.76\\
0.00481005072550415	0.76\\
0.00481005072550415	0.77\\
0.00481680497503092	0.77\\
0.00481680497503092	0.78\\
0.00483433602598994	0.78\\
0.00483433602598994	0.79\\
0.00483737067661278	0.79\\
0.00483737067661278	0.8\\
0.00485502210480969	0.8\\
0.00485502210480969	0.81\\
0.00488772387288975	0.81\\
0.00488772387288975	0.82\\
0.00489084250099294	0.82\\
0.00489084250099294	0.83\\
0.00490001030422155	0.83\\
0.00490001030422155	0.84\\
0.00490410818961467	0.84\\
0.00490410818961467	0.85\\
0.00490809320419998	0.85\\
0.00490809320419998	0.86\\
0.004909207705125	0.86\\
0.004909207705125	0.87\\
0.00493720941335191	0.87\\
0.00493720941335191	0.88\\
0.004943291762092	0.88\\
0.004943291762092	0.89\\
0.00496390681745209	0.89\\
0.00496390681745209	0.9\\
0.00496874906030534	0.9\\
0.00496874906030534	0.91\\
0.00498034991862466	0.91\\
0.00498034991862466	0.92\\
0.00500359030562436	0.92\\
0.00500359030562436	0.93\\
0.00501241291699396	0.93\\
0.00501241291699396	0.94\\
0.00503766600933635	0.94\\
0.00503766600933635	0.95\\
0.00503860208999147	0.95\\
0.00503860208999147	0.96\\
0.00507501375943095	0.96\\
0.00507501375943095	0.97\\
0.00515029616297454	0.97\\
0.00515029616297454	0.98\\
0.00518846180540384	0.98\\
0.00518846180540384	0.99\\
0.00535571594585927	0.99\\
0.00535571594585927	1\\
inf	1\\
};

\addplot [color=mycolor1, line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.00197866681079919	0\\
0.00197866681079919	0.01\\
0.00198663668645378	0.01\\
0.00198663668645378	0.02\\
0.00200729943038503	0.02\\
0.00200729943038503	0.03\\
0.00201425881876455	0.03\\
0.00201425881876455	0.04\\
0.00201623995756965	0.04\\
0.00201623995756965	0.05\\
0.00201786383723972	0.05\\
0.00201786383723972	0.06\\
0.00201835369991501	0.06\\
0.00201835369991501	0.07\\
0.00202603446013739	0.07\\
0.00202603446013739	0.08\\
0.00203506344376038	0.08\\
0.00203506344376038	0.09\\
0.0020375529471252	0.09\\
0.0020375529471252	0.1\\
0.00204040271996866	0.1\\
0.00204040271996866	0.11\\
0.00204137961490034	0.11\\
0.00204137961490034	0.12\\
0.00205543728238023	0.12\\
0.00205543728238023	0.13\\
0.00205567439943299	0.13\\
0.00205567439943299	0.14\\
0.00205649120191978	0.14\\
0.00205649120191978	0.15\\
0.00205746460712396	0.15\\
0.00205746460712396	0.16\\
0.00205813093714623	0.16\\
0.00205813093714623	0.17\\
0.00206556266386708	0.17\\
0.00206556266386708	0.18\\
0.00206729198668557	0.18\\
0.00206729198668557	0.19\\
0.00206824395709232	0.19\\
0.00206824395709232	0.2\\
0.00206905619221901	0.2\\
0.00206905619221901	0.21\\
0.00207062879992615	0.21\\
0.00207062879992615	0.22\\
0.00207887825489295	0.22\\
0.00207887825489295	0.23\\
0.00208693543641565	0.23\\
0.00208693543641565	0.24\\
0.00208859751503597	0.24\\
0.00208859751503597	0.25\\
0.0020955028570538	0.25\\
0.0020955028570538	0.26\\
0.00210097474719001	0.26\\
0.00210097474719001	0.27\\
0.00210394448895739	0.27\\
0.00210394448895739	0.28\\
0.00210451548341247	0.28\\
0.00210451548341247	0.29\\
0.00210479690004155	0.29\\
0.00210479690004155	0.3\\
0.00211663634650027	0.3\\
0.00211663634650027	0.31\\
0.00211783275770602	0.31\\
0.00211783275770602	0.32\\
0.00212169770152468	0.32\\
0.00212169770152468	0.33\\
0.00212214827393342	0.33\\
0.00212214827393342	0.34\\
0.00212224603676804	0.34\\
0.00212224603676804	0.35\\
0.00212497015892563	0.35\\
0.00212497015892563	0.36\\
0.00212546785347906	0.36\\
0.00212546785347906	0.37\\
0.00212749691826187	0.37\\
0.00212749691826187	0.38\\
0.00212805666015347	0.38\\
0.00212805666015347	0.39\\
0.00213573906011144	0.39\\
0.00213573906011144	0.4\\
0.00213873982686629	0.4\\
0.00213873982686629	0.41\\
0.00214016100534755	0.41\\
0.00214016100534755	0.42\\
0.00215520566797382	0.42\\
0.00215520566797382	0.43\\
0.00215582016073066	0.43\\
0.00215582016073066	0.44\\
0.00215826783300489	0.44\\
0.00215826783300489	0.45\\
0.00216228260562075	0.45\\
0.00216228260562075	0.46\\
0.00217255997411147	0.46\\
0.00217255997411147	0.47\\
0.00217260534053972	0.47\\
0.00217260534053972	0.48\\
0.00217605568248404	0.48\\
0.00217605568248404	0.49\\
0.00218075152254601	0.49\\
0.00218075152254601	0.5\\
0.00218596136258174	0.5\\
0.00218596136258174	0.51\\
0.00218831676232774	0.51\\
0.00218831676232774	0.52\\
0.00219948339659194	0.52\\
0.00219948339659194	0.53\\
0.00220529415370884	0.53\\
0.00220529415370884	0.54\\
0.00220780579592963	0.54\\
0.00220780579592963	0.55\\
0.00221362507258196	0.55\\
0.00221362507258196	0.56\\
0.00221381682987168	0.56\\
0.00221381682987168	0.57\\
0.00221416255790038	0.57\\
0.00221416255790038	0.58\\
0.00222034988750056	0.58\\
0.00222034988750056	0.59\\
0.00222498871598898	0.59\\
0.00222498871598898	0.6\\
0.00222680058069827	0.6\\
0.00222680058069827	0.61\\
0.00223932064963348	0.61\\
0.00223932064963348	0.62\\
0.00224200415575822	0.62\\
0.00224200415575822	0.63\\
0.00224675683634796	0.63\\
0.00224675683634796	0.64\\
0.00225061177059819	0.64\\
0.00225061177059819	0.65\\
0.00225088075692714	0.65\\
0.00225088075692714	0.66\\
0.0022567141783475	0.66\\
0.0022567141783475	0.67\\
0.00225705089911229	0.67\\
0.00225705089911229	0.68\\
0.00225739277429946	0.68\\
0.00225739277429946	0.69\\
0.00226336830626737	0.69\\
0.00226336830626737	0.7\\
0.0022668650180607	0.7\\
0.0022668650180607	0.71\\
0.00226705540458451	0.71\\
0.00226705540458451	0.72\\
0.00227623383410828	0.72\\
0.00227623383410828	0.73\\
0.00227636806786164	0.73\\
0.00227636806786164	0.74\\
0.00228269786085111	0.74\\
0.00228269786085111	0.75\\
0.00230580370311278	0.75\\
0.00230580370311278	0.76\\
0.00231229948988603	0.76\\
0.00231229948988603	0.77\\
0.00232735685016291	0.77\\
0.00232735685016291	0.78\\
0.00233897450958925	0.78\\
0.00233897450958925	0.79\\
0.00234969274113992	0.79\\
0.00234969274113992	0.8\\
0.00235304232918866	0.8\\
0.00235304232918866	0.81\\
0.00236489670855078	0.81\\
0.00236489670855078	0.82\\
0.00237487653553158	0.82\\
0.00237487653553158	0.83\\
0.00237683150172321	0.83\\
0.00237683150172321	0.84\\
0.00239405447955986	0.84\\
0.00239405447955986	0.85\\
0.00239656819717282	0.85\\
0.00239656819717282	0.86\\
0.0024150284584586	0.86\\
0.0024150284584586	0.87\\
0.00241728367105787	0.87\\
0.00241728367105787	0.88\\
0.00247824016273616	0.88\\
0.00247824016273616	0.89\\
0.00248300746004715	0.89\\
0.00248300746004715	0.9\\
0.00253277009693711	0.9\\
0.00253277009693711	0.91\\
0.00254883839457628	0.91\\
0.00254883839457628	0.92\\
0.0025502885335326	0.92\\
0.0025502885335326	0.93\\
0.00255318522607853	0.93\\
0.00255318522607853	0.94\\
0.00255932232735477	0.94\\
0.00255932232735477	0.95\\
0.00263212002909361	0.95\\
0.00263212002909361	0.96\\
0.00268176019979757	0.96\\
0.00268176019979757	0.97\\
0.0026830131609546	0.97\\
0.0026830131609546	0.98\\
0.00272075279619143	0.98\\
0.00272075279619143	0.99\\
0.00304490058235025	0.99\\
0.00304490058235025	1\\
inf	1\\
};
%\addlegendentry{r=0.5, PEB}

\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00205429607718653	0\\
0.00205429607718653	0.01\\
0.00208578432956321	0.01\\
0.00208578432956321	0.02\\
0.00209546102455519	0.02\\
0.00209546102455519	0.03\\
0.0021136777449149	0.03\\
0.0021136777449149	0.04\\
0.00211480343219673	0.04\\
0.00211480343219673	0.05\\
0.00215384449228314	0.05\\
0.00215384449228314	0.06\\
0.00217441576978358	0.06\\
0.00217441576978358	0.07\\
0.0021836119256081	0.07\\
0.0021836119256081	0.08\\
0.00221298156462778	0.08\\
0.00221298156462778	0.09\\
0.00222818213061397	0.09\\
0.00222818213061397	0.1\\
0.00224431268752309	0.1\\
0.00224431268752309	0.11\\
0.0022897815578483	0.11\\
0.0022897815578483	0.12\\
0.00230399238268894	0.12\\
0.00230399238268894	0.13\\
0.00230470022758327	0.13\\
0.00230470022758327	0.14\\
0.00230919425915955	0.14\\
0.00230919425915955	0.15\\
0.002311060715234	0.15\\
0.002311060715234	0.16\\
0.00232515195456035	0.16\\
0.00232515195456035	0.17\\
0.00232696699496824	0.17\\
0.00232696699496824	0.18\\
0.00233597487996561	0.18\\
0.00233597487996561	0.19\\
0.00235190543090741	0.19\\
0.00235190543090741	0.2\\
0.00235321733377494	0.2\\
0.00235321733377494	0.21\\
0.0023640991814763	0.21\\
0.0023640991814763	0.22\\
0.0023746440416679	0.22\\
0.0023746440416679	0.23\\
0.00239305013694669	0.23\\
0.00239305013694669	0.24\\
0.00239310720948852	0.24\\
0.00239310720948852	0.25\\
0.00241788989072395	0.25\\
0.00241788989072395	0.26\\
0.00243003740392306	0.26\\
0.00243003740392306	0.27\\
0.00244954955062344	0.27\\
0.00244954955062344	0.28\\
0.00245012284635785	0.28\\
0.00245012284635785	0.29\\
0.00245545307861656	0.29\\
0.00245545307861656	0.3\\
0.00247849718729654	0.3\\
0.00247849718729654	0.31\\
0.00247901971210269	0.31\\
0.00247901971210269	0.32\\
0.00248439535233581	0.32\\
0.00248439535233581	0.33\\
0.00248868292112093	0.33\\
0.00248868292112093	0.34\\
0.00248893457806592	0.34\\
0.00248893457806592	0.35\\
0.00251162700330134	0.35\\
0.00251162700330134	0.36\\
0.00251750907385401	0.36\\
0.00251750907385401	0.37\\
0.00253236365225781	0.37\\
0.00253236365225781	0.38\\
0.00253596996441308	0.38\\
0.00253596996441308	0.39\\
0.00254406441072006	0.39\\
0.00254406441072006	0.4\\
0.00256151699765088	0.4\\
0.00256151699765088	0.41\\
0.00260624703067582	0.41\\
0.00260624703067582	0.42\\
0.00261934673710374	0.42\\
0.00261934673710374	0.43\\
0.00261942997390263	0.43\\
0.00261942997390263	0.44\\
0.00262263083976927	0.44\\
0.00262263083976927	0.45\\
0.00262575536172191	0.45\\
0.00262575536172191	0.46\\
0.00268226847361388	0.46\\
0.00268226847361388	0.47\\
0.00270118564334899	0.47\\
0.00270118564334899	0.48\\
0.00270267140766271	0.48\\
0.00270267140766271	0.49\\
0.00271724431512186	0.49\\
0.00271724431512186	0.5\\
0.00278082688906115	0.5\\
0.00278082688906115	0.51\\
0.00278996685394591	0.51\\
0.00278996685394591	0.52\\
0.00283160407681639	0.52\\
0.00283160407681639	0.53\\
0.00287225377158442	0.53\\
0.00287225377158442	0.54\\
0.00287764105311632	0.54\\
0.00287764105311632	0.55\\
0.00288692950166462	0.55\\
0.00288692950166462	0.56\\
0.00289767194789563	0.56\\
0.00289767194789563	0.57\\
0.00290211706591182	0.57\\
0.00290211706591182	0.58\\
0.0029084750066142	0.58\\
0.0029084750066142	0.59\\
0.00292462882616252	0.59\\
0.00292462882616252	0.6\\
0.00296022667762459	0.6\\
0.00296022667762459	0.61\\
0.00297506664682499	0.61\\
0.00297506664682499	0.62\\
0.00297760035869397	0.62\\
0.00297760035869397	0.63\\
0.00299105835904519	0.63\\
0.00299105835904519	0.64\\
0.00300852843482273	0.64\\
0.00300852843482273	0.65\\
0.00303303254166519	0.65\\
0.00303303254166519	0.66\\
0.00305566394610091	0.66\\
0.00305566394610091	0.67\\
0.00312666448677294	0.67\\
0.00312666448677294	0.68\\
0.00320274023733178	0.68\\
0.00320274023733178	0.69\\
0.00322683334228299	0.69\\
0.00322683334228299	0.7\\
0.00326200612234988	0.7\\
0.00326200612234988	0.71\\
0.0032944697200182	0.71\\
0.0032944697200182	0.72\\
0.00333416455610112	0.72\\
0.00333416455610112	0.73\\
0.00341314097944778	0.73\\
0.00341314097944778	0.74\\
0.00341387672576065	0.74\\
0.00341387672576065	0.75\\
0.00348562900674564	0.75\\
0.00348562900674564	0.76\\
0.00354372674607529	0.76\\
0.00354372674607529	0.77\\
0.00355372717455932	0.77\\
0.00355372717455932	0.78\\
0.00357014593682683	0.78\\
0.00357014593682683	0.79\\
0.00357463879037568	0.79\\
0.00357463879037568	0.8\\
0.00365605226322334	0.8\\
0.00365605226322334	0.81\\
0.00366767501444203	0.81\\
0.00366767501444203	0.82\\
0.00376273010337539	0.82\\
0.00376273010337539	0.83\\
0.00383897162914816	0.83\\
0.00383897162914816	0.84\\
0.00388133005988491	0.84\\
0.00388133005988491	0.85\\
0.00388189771240674	0.85\\
0.00388189771240674	0.86\\
0.00392940847001383	0.86\\
0.00392940847001383	0.87\\
0.00400406164467969	0.87\\
0.00400406164467969	0.88\\
0.00400684700229001	0.88\\
0.00400684700229001	0.89\\
0.00422205671884852	0.89\\
0.00422205671884852	0.9\\
0.00428601860707983	0.9\\
0.00428601860707983	0.91\\
0.00430168416945657	0.91\\
0.00430168416945657	0.92\\
0.00436233069623774	0.92\\
0.00436233069623774	0.93\\
0.00443196990132301	0.93\\
0.00443196990132301	0.94\\
0.00444705936527676	0.94\\
0.00444705936527676	0.95\\
0.00483783147016219	0.95\\
0.00483783147016219	0.96\\
0.00540240263383989	0.96\\
0.00540240263383989	0.97\\
0.00554782964183321	0.97\\
0.00554782964183321	0.98\\
0.00581562515491988	0.98\\
0.00581562515491988	0.99\\
0.00655396149327288	0.99\\
0.00655396149327288	1\\
inf	1\\
};
%\addlegendentry{r=0.5, Est}

\addplot [color=mycolor1,line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.00247844887826573	0\\
0.00247844887826573	0.01\\
0.00254407765677109	0.01\\
0.00254407765677109	0.02\\
0.00255546141305184	0.02\\
0.00255546141305184	0.03\\
0.00255616123648994	0.03\\
0.00255616123648994	0.04\\
0.00257541830041765	0.04\\
0.00257541830041765	0.05\\
0.00259872051928194	0.05\\
0.00259872051928194	0.06\\
0.00261440765296664	0.06\\
0.00261440765296664	0.07\\
0.0026429873849865	0.07\\
0.0026429873849865	0.08\\
0.00266558236711207	0.08\\
0.00266558236711207	0.09\\
0.00266734579609649	0.09\\
0.00266734579609649	0.1\\
0.00266904486918805	0.1\\
0.00266904486918805	0.11\\
0.00267122508142245	0.11\\
0.00267122508142245	0.12\\
0.00268534821136818	0.12\\
0.00268534821136818	0.13\\
0.00269536603880361	0.13\\
0.00269536603880361	0.14\\
0.00269756837032291	0.14\\
0.00269756837032291	0.15\\
0.00269779667342527	0.15\\
0.00269779667342527	0.16\\
0.00269837886926707	0.16\\
0.00269837886926707	0.17\\
0.00269873627670211	0.17\\
0.00269873627670211	0.18\\
0.00270309235568628	0.18\\
0.00270309235568628	0.19\\
0.00270619346564004	0.19\\
0.00270619346564004	0.2\\
0.00270916557596425	0.2\\
0.00270916557596425	0.21\\
0.00272435406088676	0.21\\
0.00272435406088676	0.22\\
0.00272875861269529	0.22\\
0.00272875861269529	0.23\\
0.0027302412212421	0.23\\
0.0027302412212421	0.24\\
0.00274975411512057	0.24\\
0.00274975411512057	0.25\\
0.00275194742110256	0.25\\
0.00275194742110256	0.26\\
0.00279767676241129	0.26\\
0.00279767676241129	0.27\\
0.0027982622285522	0.27\\
0.0027982622285522	0.28\\
0.00279957517727846	0.28\\
0.00279957517727846	0.29\\
0.00280477556149602	0.29\\
0.00280477556149602	0.3\\
0.00280675681167829	0.3\\
0.00280675681167829	0.31\\
0.00281295137207289	0.31\\
0.00281295137207289	0.32\\
0.00282456638101013	0.32\\
0.00282456638101013	0.33\\
0.00284940866786479	0.33\\
0.00284940866786479	0.34\\
0.00285049071100663	0.34\\
0.00285049071100663	0.35\\
0.00285997554852207	0.35\\
0.00285997554852207	0.36\\
0.00286052457979237	0.36\\
0.00286052457979237	0.37\\
0.00286433531663348	0.37\\
0.00286433531663348	0.38\\
0.00287196208303045	0.38\\
0.00287196208303045	0.39\\
0.00289425452708363	0.39\\
0.00289425452708363	0.4\\
0.00289815408071253	0.4\\
0.00289815408071253	0.41\\
0.00290797836553107	0.41\\
0.00290797836553107	0.42\\
0.00292342741141804	0.42\\
0.00292342741141804	0.43\\
0.00295040941135466	0.43\\
0.00295040941135466	0.44\\
0.00295445887385991	0.44\\
0.00295445887385991	0.45\\
0.00295597737083767	0.45\\
0.00295597737083767	0.46\\
0.0029789882431171	0.46\\
0.0029789882431171	0.47\\
0.0029919293032251	0.47\\
0.0029919293032251	0.48\\
0.003008210259338	0.48\\
0.003008210259338	0.49\\
0.0030118310473585	0.49\\
0.0030118310473585	0.5\\
0.00301405450315531	0.5\\
0.00301405450315531	0.51\\
0.00302297773600121	0.51\\
0.00302297773600121	0.52\\
0.00303389946502385	0.52\\
0.00303389946502385	0.53\\
0.00304235780236709	0.53\\
0.00304235780236709	0.54\\
0.00305853583159056	0.54\\
0.00305853583159056	0.55\\
0.00308585898723224	0.55\\
0.00308585898723224	0.56\\
0.00309752369580359	0.56\\
0.00309752369580359	0.57\\
0.00310901534734372	0.57\\
0.00310901534734372	0.58\\
0.00314243294085188	0.58\\
0.00314243294085188	0.59\\
0.0031538395175293	0.59\\
0.0031538395175293	0.6\\
0.00319176170222111	0.6\\
0.00319176170222111	0.61\\
0.00320794615552755	0.61\\
0.00320794615552755	0.62\\
0.00327269864713459	0.62\\
0.00327269864713459	0.63\\
0.00328963378672207	0.63\\
0.00328963378672207	0.64\\
0.00330705605308206	0.64\\
0.00330705605308206	0.65\\
0.00331274985066516	0.65\\
0.00331274985066516	0.66\\
0.00331842476180479	0.66\\
0.00331842476180479	0.67\\
0.00332172201726429	0.67\\
0.00332172201726429	0.68\\
0.00333152253943376	0.68\\
0.00333152253943376	0.69\\
0.00334524276024463	0.69\\
0.00334524276024463	0.7\\
0.00337081183142323	0.7\\
0.00337081183142323	0.71\\
0.00337506943964279	0.71\\
0.00337506943964279	0.72\\
0.00337794941437186	0.72\\
0.00337794941437186	0.73\\
0.00339285942425719	0.73\\
0.00339285942425719	0.74\\
0.00339752976673624	0.74\\
0.00339752976673624	0.75\\
0.0033981916916445	0.75\\
0.0033981916916445	0.76\\
0.00340118981910117	0.76\\
0.00340118981910117	0.77\\
0.00340789060750304	0.77\\
0.00340789060750304	0.78\\
0.00341499925862717	0.78\\
0.00341499925862717	0.79\\
0.00341711255189003	0.79\\
0.00341711255189003	0.8\\
0.00341999090458598	0.8\\
0.00341999090458598	0.81\\
0.00343619706972706	0.81\\
0.00343619706972706	0.82\\
0.00344113219010964	0.82\\
0.00344113219010964	0.83\\
0.00347712287871666	0.83\\
0.00347712287871666	0.84\\
0.00350148286537869	0.84\\
0.00350148286537869	0.85\\
0.00352897482582772	0.85\\
0.00352897482582772	0.86\\
0.00354752356640686	0.86\\
0.00354752356640686	0.87\\
0.00354912450703335	0.87\\
0.00354912450703335	0.88\\
0.00358053398301643	0.88\\
0.00358053398301643	0.89\\
0.00358807001795653	0.89\\
0.00358807001795653	0.9\\
0.00361066083044997	0.9\\
0.00361066083044997	0.91\\
0.00362885022382513	0.91\\
0.00362885022382513	0.92\\
0.00374755363550451	0.92\\
0.00374755363550451	0.93\\
0.00382713451300146	0.93\\
0.00382713451300146	0.94\\
0.00388853838070173	0.94\\
0.00388853838070173	0.95\\
0.00397549162379675	0.95\\
0.00397549162379675	0.96\\
0.00398151412837584	0.96\\
0.00398151412837584	0.97\\
0.00411063820846778	0.97\\
0.00411063820846778	0.98\\
0.00465833329699118	0.98\\
0.00465833329699118	0.99\\
0.00485118574336144	0.99\\
0.00485118574336144	1\\
inf	1\\
};
%\addlegendentry{r=1, PEB}

\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00257033693160734	0\\
0.00257033693160734	0.01\\
0.00258468401764032	0.01\\
0.00258468401764032	0.02\\
0.00261874376862015	0.02\\
0.00261874376862015	0.03\\
0.00264014906815607	0.03\\
0.00264014906815607	0.04\\
0.00273429322178731	0.04\\
0.00273429322178731	0.05\\
0.00274710538284795	0.05\\
0.00274710538284795	0.06\\
0.00278250046589624	0.06\\
0.00278250046589624	0.07\\
0.00287951755336227	0.07\\
0.00287951755336227	0.08\\
0.00288321994771194	0.08\\
0.00288321994771194	0.09\\
0.00289412171043385	0.09\\
0.00289412171043385	0.1\\
0.00289454594742847	0.1\\
0.00289454594742847	0.11\\
0.00293419353956919	0.11\\
0.00293419353956919	0.12\\
0.00293592185250611	0.12\\
0.00293592185250611	0.13\\
0.00293953991997764	0.13\\
0.00293953991997764	0.14\\
0.00296267576376857	0.14\\
0.00296267576376857	0.15\\
0.00297392603087099	0.15\\
0.00297392603087099	0.16\\
0.00298735727757858	0.16\\
0.00298735727757858	0.17\\
0.00299186859233322	0.17\\
0.00299186859233322	0.18\\
0.00299706084762402	0.18\\
0.00299706084762402	0.19\\
0.00300826954339024	0.19\\
0.00300826954339024	0.2\\
0.00301113581482592	0.2\\
0.00301113581482592	0.21\\
0.00303777123155524	0.21\\
0.00303777123155524	0.22\\
0.00312193103460968	0.22\\
0.00312193103460968	0.23\\
0.00312927099086794	0.23\\
0.00312927099086794	0.24\\
0.00319033805247329	0.24\\
0.00319033805247329	0.25\\
0.00319280022916947	0.25\\
0.00319280022916947	0.26\\
0.00321227504961477	0.26\\
0.00321227504961477	0.27\\
0.00324888831463866	0.27\\
0.00324888831463866	0.28\\
0.00326299311196475	0.28\\
0.00326299311196475	0.29\\
0.0033036505616137	0.29\\
0.0033036505616137	0.3\\
0.00332752233446621	0.3\\
0.00332752233446621	0.31\\
0.00335474207018441	0.31\\
0.00335474207018441	0.32\\
0.00335686497192765	0.32\\
0.00335686497192765	0.33\\
0.00335927130811789	0.33\\
0.00335927130811789	0.34\\
0.003366720680771	0.34\\
0.003366720680771	0.35\\
0.00337908240268827	0.35\\
0.00337908240268827	0.36\\
0.00341004910220099	0.36\\
0.00341004910220099	0.37\\
0.00341737395398908	0.37\\
0.00341737395398908	0.38\\
0.00343100054431455	0.38\\
0.00343100054431455	0.39\\
0.00343134772934363	0.39\\
0.00343134772934363	0.4\\
0.00348252042911782	0.4\\
0.00348252042911782	0.41\\
0.00350561915599616	0.41\\
0.00350561915599616	0.42\\
0.00353243184470446	0.42\\
0.00353243184470446	0.43\\
0.0035369603100973	0.43\\
0.0035369603100973	0.44\\
0.00361510947938029	0.44\\
0.00361510947938029	0.45\\
0.00361968964243217	0.45\\
0.00361968964243217	0.46\\
0.0036446837287959	0.46\\
0.0036446837287959	0.47\\
0.00368150483516507	0.47\\
0.00368150483516507	0.48\\
0.00373396699805649	0.48\\
0.00373396699805649	0.49\\
0.00373750863089222	0.49\\
0.00373750863089222	0.5\\
0.00375147357203609	0.5\\
0.00375147357203609	0.51\\
0.00377675815151158	0.51\\
0.00377675815151158	0.52\\
0.00378247678247228	0.52\\
0.00378247678247228	0.53\\
0.00381668526596885	0.53\\
0.00381668526596885	0.54\\
0.00386861847919592	0.54\\
0.00386861847919592	0.55\\
0.00391886717762175	0.55\\
0.00391886717762175	0.56\\
0.00394201413051595	0.56\\
0.00394201413051595	0.57\\
0.00394276241421796	0.57\\
0.00394276241421796	0.58\\
0.00403531449561902	0.58\\
0.00403531449561902	0.59\\
0.00405128155656547	0.59\\
0.00405128155656547	0.6\\
0.00409966495723752	0.6\\
0.00409966495723752	0.61\\
0.00411033682143308	0.61\\
0.00411033682143308	0.62\\
0.00412743720302963	0.62\\
0.00412743720302963	0.63\\
0.00415477003103098	0.63\\
0.00415477003103098	0.64\\
0.00421545354087093	0.64\\
0.00421545354087093	0.65\\
0.00436255699706952	0.65\\
0.00436255699706952	0.66\\
0.0043907946420365	0.66\\
0.0043907946420365	0.67\\
0.00440345329134629	0.67\\
0.00440345329134629	0.68\\
0.00441244222162075	0.68\\
0.00441244222162075	0.69\\
0.00451161298869121	0.69\\
0.00451161298869121	0.7\\
0.00453162336349457	0.7\\
0.00453162336349457	0.71\\
0.00461528634270573	0.71\\
0.00461528634270573	0.72\\
0.00466314776860574	0.72\\
0.00466314776860574	0.73\\
0.00473555482724999	0.73\\
0.00473555482724999	0.74\\
0.00481729336091908	0.74\\
0.00481729336091908	0.75\\
0.00482065614765181	0.75\\
0.00482065614765181	0.76\\
0.0048858606679884	0.76\\
0.0048858606679884	0.77\\
0.00491746770767869	0.77\\
0.00491746770767869	0.78\\
0.00501200911299499	0.78\\
0.00501200911299499	0.79\\
0.00504051575298167	0.79\\
0.00504051575298167	0.8\\
0.00511814408399218	0.8\\
0.00511814408399218	0.81\\
0.00513834050783223	0.81\\
0.00513834050783223	0.82\\
0.00516265545010714	0.82\\
0.00516265545010714	0.83\\
0.00519689904404201	0.83\\
0.00519689904404201	0.84\\
0.00521799425064302	0.84\\
0.00521799425064302	0.85\\
0.00521869247222194	0.85\\
0.00521869247222194	0.86\\
0.00532491550183666	0.86\\
0.00532491550183666	0.87\\
0.00535695040924533	0.87\\
0.00535695040924533	0.88\\
0.00548715795249434	0.88\\
0.00548715795249434	0.89\\
0.00550844253675882	0.89\\
0.00550844253675882	0.9\\
0.00555201156549546	0.9\\
0.00555201156549546	0.91\\
0.00593348109958566	0.91\\
0.00593348109958566	0.92\\
0.00598935224168773	0.92\\
0.00598935224168773	0.93\\
0.00612652117862314	0.93\\
0.00612652117862314	0.94\\
0.00672255991809493	0.94\\
0.00672255991809493	0.95\\
0.00698344441819994	0.95\\
0.00698344441819994	0.96\\
0.00706684180142867	0.96\\
0.00706684180142867	0.97\\
0.00780330444589803	0.97\\
0.00780330444589803	0.98\\
0.00854043952729617	0.98\\
0.00854043952729617	0.99\\
0.00890735567310037	0.99\\
0.00890735567310037	1\\
inf	1\\
};
%\addlegendentry{r=05, Est}

\addplot [color=mycolor4,line width =1,dotted]
  table[row sep=crcr]{%
-inf	0\\
0.00265477695037636	0\\
0.00265477695037636	0.01\\
0.00283138000685121	0.01\\
0.00283138000685121	0.02\\
0.00286078162992701	0.02\\
0.00286078162992701	0.03\\
0.00286194070780157	0.03\\
0.00286194070780157	0.04\\
0.00328395211706731	0.04\\
0.00328395211706731	0.05\\
0.00335323431808514	0.05\\
0.00335323431808514	0.06\\
0.00335389506364032	0.06\\
0.00335389506364032	0.07\\
0.00338744922002139	0.07\\
0.00338744922002139	0.08\\
0.00339307080994232	0.08\\
0.00339307080994232	0.09\\
0.00343261247654498	0.09\\
0.00343261247654498	0.1\\
0.0034485288465916	0.1\\
0.0034485288465916	0.11\\
0.0034542557998226	0.11\\
0.0034542557998226	0.12\\
0.00351836545408041	0.12\\
0.00351836545408041	0.13\\
0.00370427519022213	0.13\\
0.00370427519022213	0.14\\
0.00374379065155846	0.14\\
0.00374379065155846	0.15\\
0.00374397043311697	0.15\\
0.00374397043311697	0.16\\
0.00391868956553934	0.16\\
0.00391868956553934	0.17\\
0.00393644237263544	0.17\\
0.00393644237263544	0.18\\
0.00393695088379133	0.18\\
0.00393695088379133	0.19\\
0.00396165466826918	0.19\\
0.00396165466826918	0.2\\
0.00400970513564218	0.2\\
0.00400970513564218	0.21\\
0.00406669693811409	0.21\\
0.00406669693811409	0.22\\
0.00409354819654437	0.22\\
0.00409354819654437	0.23\\
0.00412390790859508	0.23\\
0.00412390790859508	0.24\\
0.00417552559745502	0.24\\
0.00417552559745502	0.25\\
0.00419515444380694	0.25\\
0.00419515444380694	0.26\\
0.004208522327683	0.26\\
0.004208522327683	0.27\\
0.00452841745508945	0.27\\
0.00452841745508945	0.28\\
0.0045571984527237	0.28\\
0.0045571984527237	0.29\\
0.00456479600377663	0.29\\
0.00456479600377663	0.3\\
0.00470339256156236	0.3\\
0.00470339256156236	0.31\\
0.00474429290004219	0.31\\
0.00474429290004219	0.32\\
0.00478932280296441	0.32\\
0.00478932280296441	0.33\\
0.00496468338413933	0.33\\
0.00496468338413933	0.34\\
0.00505403382313487	0.34\\
0.00505403382313487	0.35\\
0.00506659498779679	0.35\\
0.00506659498779679	0.36\\
0.00515566272424052	0.36\\
0.00515566272424052	0.37\\
0.00524722821820514	0.37\\
0.00524722821820514	0.38\\
0.00529803827834942	0.38\\
0.00529803827834942	0.39\\
0.00534906697614645	0.39\\
0.00534906697614645	0.4\\
0.00560888603319486	0.4\\
0.00560888603319486	0.41\\
0.00589385166959873	0.41\\
0.00589385166959873	0.42\\
0.00591476585732626	0.42\\
0.00591476585732626	0.43\\
0.00593314516891105	0.43\\
0.00593314516891105	0.44\\
0.00596642579884242	0.44\\
0.00596642579884242	0.45\\
0.00597975776757422	0.45\\
0.00597975776757422	0.46\\
0.00606449192615792	0.46\\
0.00606449192615792	0.47\\
0.0060915014268689	0.47\\
0.0060915014268689	0.48\\
0.00641151945888093	0.48\\
0.00641151945888093	0.49\\
0.00652966832790962	0.49\\
0.00652966832790962	0.5\\
0.006614052132725	0.5\\
0.006614052132725	0.51\\
0.00685707226385071	0.51\\
0.00685707226385071	0.52\\
0.00694148910657275	0.52\\
0.00694148910657275	0.53\\
0.00743954878069983	0.53\\
0.00743954878069983	0.54\\
0.00747007816816824	0.54\\
0.00747007816816824	0.55\\
0.00762848639809462	0.55\\
0.00762848639809462	0.56\\
0.00765074325493406	0.56\\
0.00765074325493406	0.57\\
0.00833453317969196	0.57\\
0.00833453317969196	0.58\\
0.00835699752288108	0.58\\
0.00835699752288108	0.59\\
0.00838609733496098	0.59\\
0.00838609733496098	0.6\\
0.00892938432255935	0.6\\
0.00892938432255935	0.61\\
0.00895349422453142	0.61\\
0.00895349422453142	0.62\\
0.00917640463630663	0.62\\
0.00917640463630663	0.63\\
0.00952381324278085	0.63\\
0.00952381324278085	0.64\\
0.00958867607713766	0.64\\
0.00958867607713766	0.65\\
0.00960364350840254	0.65\\
0.00960364350840254	0.66\\
0.00983851262102985	0.66\\
0.00983851262102985	0.67\\
0.0098732047314752	0.67\\
0.0098732047314752	0.68\\
0.00999949688335007	0.68\\
0.00999949688335007	0.69\\
0.0101997805850516	0.69\\
0.0101997805850516	0.7\\
0.0103502189653378	0.7\\
0.0103502189653378	0.71\\
0.0107108080896766	0.71\\
0.0107108080896766	0.72\\
0.0107601982247537	0.72\\
0.0107601982247537	0.73\\
0.0109893797755244	0.73\\
0.0109893797755244	0.74\\
0.0111202694828711	0.74\\
0.0111202694828711	0.75\\
0.0112921710860878	0.75\\
0.0112921710860878	0.76\\
0.0115731885478531	0.76\\
0.0115731885478531	0.77\\
0.0116716515065697	0.77\\
0.0116716515065697	0.78\\
0.0119180736995683	0.78\\
0.0119180736995683	0.79\\
0.0120102758597336	0.79\\
0.0120102758597336	0.8\\
0.0130222798538085	0.8\\
0.0130222798538085	0.81\\
0.0139932609774201	0.81\\
0.0139932609774201	0.82\\
0.0145567397138062	0.82\\
0.0145567397138062	0.83\\
0.0146097090206236	0.83\\
0.0146097090206236	0.84\\
0.0147605414849965	0.84\\
0.0147605414849965	0.85\\
0.0147789899994852	0.85\\
0.0147789899994852	0.86\\
0.0150564866874232	0.86\\
0.0150564866874232	0.87\\
0.0165308148864863	0.87\\
0.0165308148864863	0.88\\
0.0172772464086932	0.88\\
0.0172772464086932	0.89\\
0.0173340444136607	0.89\\
0.0173340444136607	0.9\\
0.0179933403640983	0.9\\
0.0179933403640983	0.91\\
0.0180914218327712	0.91\\
0.0180914218327712	0.92\\
0.0181401998793722	0.92\\
0.0181401998793722	0.93\\
0.019642072129329	0.93\\
0.019642072129329	0.94\\
0.0207595351288056	0.94\\
0.0207595351288056	0.95\\
0.0239363214519933	0.95\\
0.0239363214519933	0.96\\
0.0250045350357403	0.96\\
0.0250045350357403	0.97\\
0.0259881574125838	0.97\\
0.0259881574125838	0.98\\
0.0282708155748864	0.98\\
0.0282708155748864	0.99\\
0.0336038328210512	0.99\\
0.0336038328210512	1\\
inf	1\\
};
%\addlegendentry{r=1, 10Sc}
\if{0}
\addplot [color=mycolor1,line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.00374416687584608	0\\
0.00374416687584608	0.01\\
0.00383668459599591	0.01\\
0.00383668459599591	0.02\\
0.00394184996228143	0.02\\
0.00394184996228143	0.03\\
0.00396013165207266	0.03\\
0.00396013165207266	0.04\\
0.00398468607911009	0.04\\
0.00398468607911009	0.05\\
0.00405803685321049	0.05\\
0.00405803685321049	0.06\\
0.00405906864331872	0.06\\
0.00405906864331872	0.07\\
0.00408602843311705	0.07\\
0.00408602843311705	0.08\\
0.00409241450595711	0.08\\
0.00409241450595711	0.09\\
0.00409824990048728	0.09\\
0.00409824990048728	0.1\\
0.00410654212694068	0.1\\
0.00410654212694068	0.11\\
0.00411678701892231	0.11\\
0.00411678701892231	0.12\\
0.00414296737918273	0.12\\
0.00414296737918273	0.13\\
0.00417218698000395	0.13\\
0.00417218698000395	0.14\\
0.00419080605751161	0.14\\
0.00419080605751161	0.15\\
0.00425364316728994	0.15\\
0.00425364316728994	0.16\\
0.00425457126578759	0.16\\
0.00425457126578759	0.17\\
0.00435060084823511	0.17\\
0.00435060084823511	0.18\\
0.00435220059662673	0.18\\
0.00435220059662673	0.19\\
0.00438536627554884	0.19\\
0.00438536627554884	0.2\\
0.00440479399163941	0.2\\
0.00440479399163941	0.21\\
0.00441428010573059	0.21\\
0.00441428010573059	0.22\\
0.00449017272478251	0.22\\
0.00449017272478251	0.23\\
0.004516952603259	0.23\\
0.004516952603259	0.24\\
0.00455556829281891	0.24\\
0.00455556829281891	0.25\\
0.00455784592538688	0.25\\
0.00455784592538688	0.26\\
0.00460583127972216	0.26\\
0.00460583127972216	0.27\\
0.00468000734583202	0.27\\
0.00468000734583202	0.28\\
0.0047485765457072	0.28\\
0.0047485765457072	0.29\\
0.00474940312783795	0.29\\
0.00474940312783795	0.3\\
0.00476334001966718	0.3\\
0.00476334001966718	0.31\\
0.00479913075932071	0.31\\
0.00479913075932071	0.32\\
0.00484280285511819	0.32\\
0.00484280285511819	0.33\\
0.00490025961643714	0.33\\
0.00490025961643714	0.34\\
0.00493242862421496	0.34\\
0.00493242862421496	0.35\\
0.00494142075959332	0.35\\
0.00494142075959332	0.36\\
0.00494173148022168	0.36\\
0.00494173148022168	0.37\\
0.00498741156662242	0.37\\
0.00498741156662242	0.38\\
0.00500909147353252	0.38\\
0.00500909147353252	0.39\\
0.00501264737927436	0.39\\
0.00501264737927436	0.4\\
0.00507251361842236	0.4\\
0.00507251361842236	0.41\\
0.00510617198866541	0.41\\
0.00510617198866541	0.42\\
0.00513902182717318	0.42\\
0.00513902182717318	0.43\\
0.00525748296764192	0.43\\
0.00525748296764192	0.44\\
0.00526416608040485	0.44\\
0.00526416608040485	0.45\\
0.00531262699946446	0.45\\
0.00531262699946446	0.46\\
0.00534007622690807	0.46\\
0.00534007622690807	0.47\\
0.0053581943094224	0.47\\
0.0053581943094224	0.48\\
0.00536207950492062	0.48\\
0.00536207950492062	0.49\\
0.00538346163577433	0.49\\
0.00538346163577433	0.5\\
0.00540540839556731	0.5\\
0.00540540839556731	0.51\\
0.00543802779686155	0.51\\
0.00543802779686155	0.52\\
0.00544446098487574	0.52\\
0.00544446098487574	0.53\\
0.00545724452677934	0.53\\
0.00545724452677934	0.54\\
0.00546483183151995	0.54\\
0.00546483183151995	0.55\\
0.00547624376880403	0.55\\
0.00547624376880403	0.56\\
0.00551021120923244	0.56\\
0.00551021120923244	0.57\\
0.00552114364255302	0.57\\
0.00552114364255302	0.58\\
0.00564256726254331	0.58\\
0.00564256726254331	0.59\\
0.00564323386617448	0.59\\
0.00564323386617448	0.6\\
0.00564849900064314	0.6\\
0.00564849900064314	0.61\\
0.00566221504348939	0.61\\
0.00566221504348939	0.62\\
0.00569799689033624	0.62\\
0.00569799689033624	0.63\\
0.00578843356936697	0.63\\
0.00578843356936697	0.64\\
0.00580635829705895	0.64\\
0.00580635829705895	0.65\\
0.00582901923359637	0.65\\
0.00582901923359637	0.66\\
0.0058295219932074	0.66\\
0.0058295219932074	0.67\\
0.00582967454244517	0.67\\
0.00582967454244517	0.68\\
0.00583110782608388	0.68\\
0.00583110782608388	0.69\\
0.0058313740665397	0.69\\
0.0058313740665397	0.7\\
0.00586327775769881	0.7\\
0.00586327775769881	0.71\\
0.00590115873306318	0.71\\
0.00590115873306318	0.72\\
0.00591674687289757	0.72\\
0.00591674687289757	0.73\\
0.00594534672187741	0.73\\
0.00594534672187741	0.74\\
0.00600174355903138	0.74\\
0.00600174355903138	0.75\\
0.00610795880724046	0.75\\
0.00610795880724046	0.76\\
0.00610977313963571	0.76\\
0.00610977313963571	0.77\\
0.00612815609518545	0.77\\
0.00612815609518545	0.78\\
0.00628272019100132	0.78\\
0.00628272019100132	0.79\\
0.00628778352136308	0.79\\
0.00628778352136308	0.8\\
0.00633642390362269	0.8\\
0.00633642390362269	0.81\\
0.00634976923936573	0.81\\
0.00634976923936573	0.82\\
0.00638885013910192	0.82\\
0.00638885013910192	0.83\\
0.00638957021267432	0.83\\
0.00638957021267432	0.84\\
0.00639387275363804	0.84\\
0.00639387275363804	0.85\\
0.00642995310436877	0.85\\
0.00642995310436877	0.86\\
0.00646861806983714	0.86\\
0.00646861806983714	0.87\\
0.00649782815301378	0.87\\
0.00649782815301378	0.88\\
0.00651533477803271	0.88\\
0.00651533477803271	0.89\\
0.0067159067941558	0.89\\
0.0067159067941558	0.9\\
0.00689145626340363	0.9\\
0.00689145626340363	0.91\\
0.00698170917085742	0.91\\
0.00698170917085742	0.92\\
0.00700506612746237	0.92\\
0.00700506612746237	0.93\\
0.00701778185003616	0.93\\
0.00701778185003616	0.94\\
0.00728678939660211	0.94\\
0.00728678939660211	0.95\\
0.00750582544098352	0.95\\
0.00750582544098352	0.96\\
0.00754288169322853	0.96\\
0.00754288169322853	0.97\\
0.00767894644349585	0.97\\
0.00767894644349585	0.98\\
0.0102080080730058	0.98\\
0.0102080080730058	0.99\\
0.012234326414497	0.99\\
0.012234326414497	1\\
inf	1\\
};
%\addlegendentry{r=2, PEB}

\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00393213197877011	0\\
0.00393213197877011	0.01\\
0.00400498348222816	0.01\\
0.00400498348222816	0.02\\
0.00406674903599489	0.02\\
0.00406674903599489	0.03\\
0.00407103267207357	0.03\\
0.00407103267207357	0.04\\
0.00408298393806596	0.04\\
0.00408298393806596	0.05\\
0.004159731728985	0.05\\
0.004159731728985	0.06\\
0.00416406583183419	0.06\\
0.00416406583183419	0.07\\
0.00428979707103698	0.07\\
0.00428979707103698	0.08\\
0.00429220862843818	0.08\\
0.00429220862843818	0.09\\
0.00431791345416643	0.09\\
0.00431791345416643	0.1\\
0.00432675544775244	0.1\\
0.00432675544775244	0.11\\
0.00433449421997381	0.11\\
0.00433449421997381	0.12\\
0.0043626546117702	0.12\\
0.0043626546117702	0.13\\
0.00437723614743483	0.13\\
0.00437723614743483	0.14\\
0.00438107442022668	0.14\\
0.00438107442022668	0.15\\
0.00441624008504035	0.15\\
0.00441624008504035	0.16\\
0.00444304110157589	0.16\\
0.00444304110157589	0.17\\
0.00449962482368874	0.17\\
0.00449962482368874	0.18\\
0.00450528285369511	0.18\\
0.00450528285369511	0.19\\
0.00456266438292746	0.19\\
0.00456266438292746	0.2\\
0.00459214947598509	0.2\\
0.00459214947598509	0.21\\
0.00463217498505047	0.21\\
0.00463217498505047	0.22\\
0.00472152756603195	0.22\\
0.00472152756603195	0.23\\
0.00480644779634752	0.23\\
0.00480644779634752	0.24\\
0.00482553037709699	0.24\\
0.00482553037709699	0.25\\
0.00486626953747217	0.25\\
0.00486626953747217	0.26\\
0.00499323770784395	0.26\\
0.00499323770784395	0.27\\
0.00508928529058721	0.27\\
0.00508928529058721	0.28\\
0.00511143718009872	0.28\\
0.00511143718009872	0.29\\
0.00519190113828802	0.29\\
0.00519190113828802	0.3\\
0.00523382364643485	0.3\\
0.00523382364643485	0.31\\
0.00524031440283178	0.31\\
0.00524031440283178	0.32\\
0.00527320116285322	0.32\\
0.00527320116285322	0.33\\
0.00529668738567468	0.33\\
0.00529668738567468	0.34\\
0.00530327503308033	0.34\\
0.00530327503308033	0.35\\
0.0053689567410814	0.35\\
0.0053689567410814	0.36\\
0.00538524136647654	0.36\\
0.00538524136647654	0.37\\
0.00540401074603929	0.37\\
0.00540401074603929	0.38\\
0.00553152226209113	0.38\\
0.00553152226209113	0.39\\
0.00554031339757786	0.39\\
0.00554031339757786	0.4\\
0.0055491174342206	0.4\\
0.0055491174342206	0.41\\
0.00556961328429542	0.41\\
0.00556961328429542	0.42\\
0.00557479469583522	0.42\\
0.00557479469583522	0.43\\
0.00570387233148026	0.43\\
0.00570387233148026	0.44\\
0.00571263167282878	0.44\\
0.00571263167282878	0.45\\
0.00571715524580229	0.45\\
0.00571715524580229	0.46\\
0.00572837137996223	0.46\\
0.00572837137996223	0.47\\
0.00573904866436296	0.47\\
0.00573904866436296	0.48\\
0.00575581794044054	0.48\\
0.00575581794044054	0.49\\
0.00575587198678406	0.49\\
0.00575587198678406	0.5\\
0.00577771565206421	0.5\\
0.00577771565206421	0.51\\
0.00583499263954278	0.51\\
0.00583499263954278	0.52\\
0.00583630882329433	0.52\\
0.00583630882329433	0.53\\
0.0058382290335281	0.53\\
0.0058382290335281	0.54\\
0.00586277565850354	0.54\\
0.00586277565850354	0.55\\
0.00595886448958561	0.55\\
0.00595886448958561	0.56\\
0.00600806827377973	0.56\\
0.00600806827377973	0.57\\
0.00601262741821459	0.57\\
0.00601262741821459	0.58\\
0.00603474731675966	0.58\\
0.00603474731675966	0.59\\
0.00607578685426527	0.59\\
0.00607578685426527	0.6\\
0.00620894483680694	0.6\\
0.00620894483680694	0.61\\
0.00621116854181468	0.61\\
0.00621116854181468	0.62\\
0.00622608545576181	0.62\\
0.00622608545576181	0.63\\
0.00631450458287622	0.63\\
0.00631450458287622	0.64\\
0.00631541038738491	0.64\\
0.00631541038738491	0.65\\
0.00633106370376062	0.65\\
0.00633106370376062	0.66\\
0.00634757814928976	0.66\\
0.00634757814928976	0.67\\
0.00640912248928867	0.67\\
0.00640912248928867	0.68\\
0.00640998177454538	0.68\\
0.00640998177454538	0.69\\
0.006418573685617	0.69\\
0.006418573685617	0.7\\
0.00651297533409265	0.7\\
0.00651297533409265	0.71\\
0.00653637105167068	0.71\\
0.00653637105167068	0.72\\
0.00654330498126474	0.72\\
0.00654330498126474	0.73\\
0.0066253842834221	0.73\\
0.0066253842834221	0.74\\
0.00663952559834609	0.74\\
0.00663952559834609	0.75\\
0.00667648033156224	0.75\\
0.00667648033156224	0.76\\
0.00681844821928622	0.76\\
0.00681844821928622	0.77\\
0.00684227465916832	0.77\\
0.00684227465916832	0.78\\
0.00687279083998038	0.78\\
0.00687279083998038	0.79\\
0.00696398020033934	0.79\\
0.00696398020033934	0.8\\
0.00700904845570405	0.8\\
0.00700904845570405	0.81\\
0.00713800514817106	0.81\\
0.00713800514817106	0.82\\
0.00717099557676394	0.82\\
0.00717099557676394	0.83\\
0.00738106640620727	0.83\\
0.00738106640620727	0.84\\
0.00742755449891301	0.84\\
0.00742755449891301	0.85\\
0.00752043600234905	0.85\\
0.00752043600234905	0.86\\
0.00754908671917535	0.86\\
0.00754908671917535	0.87\\
0.00755114752718348	0.87\\
0.00755114752718348	0.88\\
0.00769133197522087	0.88\\
0.00769133197522087	0.89\\
0.00769578224034623	0.89\\
0.00769578224034623	0.9\\
0.00776798634709884	0.9\\
0.00776798634709884	0.91\\
0.00797811402720029	0.91\\
0.00797811402720029	0.92\\
0.00810257839647431	0.92\\
0.00810257839647431	0.93\\
0.00814288813812502	0.93\\
0.00814288813812502	0.94\\
0.00831813458464865	0.94\\
0.00831813458464865	0.95\\
0.0084200053879762	0.95\\
0.0084200053879762	0.96\\
0.00889502238729888	0.96\\
0.00889502238729888	0.97\\
0.00919131915904066	0.97\\
0.00919131915904066	0.98\\
0.011129216068536	0.98\\
0.011129216068536	0.99\\
0.0137926220083141	0.99\\
0.0137926220083141	1\\
inf	1\\
};
%\addlegendentry{r=2, Est}
\fi

\addplot [color=mycolor1,line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.00484398416953323	0\\
0.00484398416953323	0.01\\
0.004954349217535	0.01\\
0.004954349217535	0.02\\
0.00502605573949131	0.02\\
0.00502605573949131	0.03\\
0.00503360257169425	0.03\\
0.00503360257169425	0.04\\
0.00509205167963831	0.04\\
0.00509205167963831	0.05\\
0.00517769653903361	0.05\\
0.00517769653903361	0.06\\
0.00520974169263371	0.06\\
0.00520974169263371	0.07\\
0.0052183729123132	0.07\\
0.0052183729123132	0.08\\
0.00523960344552531	0.08\\
0.00523960344552531	0.09\\
0.00539314358319247	0.09\\
0.00539314358319247	0.1\\
0.00546190880981819	0.1\\
0.00546190880981819	0.11\\
0.0054945929633079	0.11\\
0.0054945929633079	0.12\\
0.00559398465436526	0.12\\
0.00559398465436526	0.13\\
0.00569384550140384	0.13\\
0.00569384550140384	0.14\\
0.00571692475907796	0.14\\
0.00571692475907796	0.15\\
0.00572179726087809	0.15\\
0.00572179726087809	0.16\\
0.00581215560544956	0.16\\
0.00581215560544956	0.17\\
0.00584296448985628	0.17\\
0.00584296448985628	0.18\\
0.00587192113079022	0.18\\
0.00587192113079022	0.19\\
0.00590121170103616	0.19\\
0.00590121170103616	0.2\\
0.00604082115617096	0.2\\
0.00604082115617096	0.21\\
0.00611917776870296	0.21\\
0.00611917776870296	0.22\\
0.00618385048944364	0.22\\
0.00618385048944364	0.23\\
0.0062103324160744	0.23\\
0.0062103324160744	0.24\\
0.00631771362518341	0.24\\
0.00631771362518341	0.25\\
0.00633895869955501	0.25\\
0.00633895869955501	0.26\\
0.00634423337001543	0.26\\
0.00634423337001543	0.27\\
0.00671704625110813	0.27\\
0.00671704625110813	0.28\\
0.00681535653023348	0.28\\
0.00681535653023348	0.29\\
0.00689146826258469	0.29\\
0.00689146826258469	0.3\\
0.00689978552107055	0.3\\
0.00689978552107055	0.31\\
0.00698587511171183	0.31\\
0.00698587511171183	0.32\\
0.00703660896025716	0.32\\
0.00703660896025716	0.33\\
0.0071039051606958	0.33\\
0.0071039051606958	0.34\\
0.00711644505064028	0.34\\
0.00711644505064028	0.35\\
0.00716474023363503	0.35\\
0.00716474023363503	0.36\\
0.00720185209002554	0.36\\
0.00720185209002554	0.37\\
0.00721552415340827	0.37\\
0.00721552415340827	0.38\\
0.00743157335297984	0.38\\
0.00743157335297984	0.39\\
0.00747832724406767	0.39\\
0.00747832724406767	0.4\\
0.00748817264912673	0.4\\
0.00748817264912673	0.41\\
0.00752999493637385	0.41\\
0.00752999493637385	0.42\\
0.00754258378727721	0.42\\
0.00754258378727721	0.43\\
0.00754629890149143	0.43\\
0.00754629890149143	0.44\\
0.00757873956814535	0.44\\
0.00757873956814535	0.45\\
0.0076956532438495	0.45\\
0.0076956532438495	0.46\\
0.0077141053341166	0.46\\
0.0077141053341166	0.47\\
0.00771473167667718	0.47\\
0.00771473167667718	0.48\\
0.00772211675324579	0.48\\
0.00772211675324579	0.49\\
0.00786257686229713	0.49\\
0.00786257686229713	0.5\\
0.00791198425894348	0.5\\
0.00791198425894348	0.51\\
0.00792179633555949	0.51\\
0.00792179633555949	0.52\\
0.00793987739326887	0.52\\
0.00793987739326887	0.53\\
0.0079760143599558	0.53\\
0.0079760143599558	0.54\\
0.00803062979370346	0.54\\
0.00803062979370346	0.55\\
0.00813136826349362	0.55\\
0.00813136826349362	0.56\\
0.00813250450507287	0.56\\
0.00813250450507287	0.57\\
0.00816373895155215	0.57\\
0.00816373895155215	0.58\\
0.00818319240350326	0.58\\
0.00818319240350326	0.59\\
0.00829575408258894	0.59\\
0.00829575408258894	0.6\\
0.00831209366188196	0.6\\
0.00831209366188196	0.61\\
0.00837118993201482	0.61\\
0.00837118993201482	0.62\\
0.00838360230772728	0.62\\
0.00838360230772728	0.63\\
0.00848365139927116	0.63\\
0.00848365139927116	0.64\\
0.0085981745234223	0.64\\
0.0085981745234223	0.65\\
0.00866828921300748	0.65\\
0.00866828921300748	0.66\\
0.00871843189686025	0.66\\
0.00871843189686025	0.67\\
0.00876063153251343	0.67\\
0.00876063153251343	0.68\\
0.00885554059739613	0.68\\
0.00885554059739613	0.69\\
0.00892079036584981	0.69\\
0.00892079036584981	0.7\\
0.00900448596843765	0.7\\
0.00900448596843765	0.71\\
0.00902453860614933	0.71\\
0.00902453860614933	0.72\\
0.00931130358154355	0.72\\
0.00931130358154355	0.73\\
0.00936238893784726	0.73\\
0.00936238893784726	0.74\\
0.00945982545162731	0.74\\
0.00945982545162731	0.75\\
0.00951326764775673	0.75\\
0.00951326764775673	0.76\\
0.00958652997748117	0.76\\
0.00958652997748117	0.77\\
0.00965534368338386	0.77\\
0.00965534368338386	0.78\\
0.00969954877126379	0.78\\
0.00969954877126379	0.79\\
0.00973724875937138	0.79\\
0.00973724875937138	0.8\\
0.00996188535227905	0.8\\
0.00996188535227905	0.81\\
0.0101367033928818	0.81\\
0.0101367033928818	0.82\\
0.0102804306318883	0.82\\
0.0102804306318883	0.83\\
0.0102935223000564	0.83\\
0.0102935223000564	0.84\\
0.0108934881384076	0.84\\
0.0108934881384076	0.85\\
0.0109341034972909	0.85\\
0.0109341034972909	0.86\\
0.0109829367493033	0.86\\
0.0109829367493033	0.87\\
0.0110529556615345	0.87\\
0.0110529556615345	0.88\\
0.0111741350491104	0.88\\
0.0111741350491104	0.89\\
0.0111873918160213	0.89\\
0.0111873918160213	0.9\\
0.0112792065611521	0.9\\
0.0112792065611521	0.91\\
0.0116916661853058	0.91\\
0.0116916661853058	0.92\\
0.011814224451552	0.92\\
0.011814224451552	0.93\\
0.0122330200619731	0.93\\
0.0122330200619731	0.94\\
0.0122508314125081	0.94\\
0.0122508314125081	0.95\\
0.0128341634313926	0.95\\
0.0128341634313926	0.96\\
0.0130465166719043	0.96\\
0.0130465166719043	0.97\\
0.0156366251089536	0.97\\
0.0156366251089536	0.98\\
0.0211892561159777	0.98\\
0.0211892561159777	0.99\\
0.0257361689818333	0.99\\
0.0257361689818333	1\\
inf	1\\
};
%\addlegendentry{r=3, PEB}

\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.00499576948953966	0\\
0.00499576948953966	0.01\\
0.00501172800677163	0.01\\
0.00501172800677163	0.02\\
0.00501360140569679	0.02\\
0.00501360140569679	0.03\\
0.00505190172537752	0.03\\
0.00505190172537752	0.04\\
0.00515817582384047	0.04\\
0.00515817582384047	0.05\\
0.0054002952430628	0.05\\
0.0054002952430628	0.06\\
0.00541712815140766	0.06\\
0.00541712815140766	0.07\\
0.00547995510446084	0.07\\
0.00547995510446084	0.08\\
0.0055729687166437	0.08\\
0.0055729687166437	0.09\\
0.0056399642618124	0.09\\
0.0056399642618124	0.1\\
0.00580598704899028	0.1\\
0.00580598704899028	0.11\\
0.00595753681629298	0.11\\
0.00595753681629298	0.12\\
0.0060674827698386	0.12\\
0.0060674827698386	0.13\\
0.00610746400820738	0.13\\
0.00610746400820738	0.14\\
0.00611456931021	0.14\\
0.00611456931021	0.15\\
0.00622956717907843	0.15\\
0.00622956717907843	0.16\\
0.00629213005536141	0.16\\
0.00629213005536141	0.17\\
0.00655275586136188	0.17\\
0.00655275586136188	0.18\\
0.00657434565286565	0.18\\
0.00657434565286565	0.19\\
0.00663540127752202	0.19\\
0.00663540127752202	0.2\\
0.00666912582174883	0.2\\
0.00666912582174883	0.21\\
0.00678778918166279	0.21\\
0.00678778918166279	0.22\\
0.00689542542957338	0.22\\
0.00689542542957338	0.23\\
0.00690480626595674	0.23\\
0.00690480626595674	0.24\\
0.00697923425106989	0.24\\
0.00697923425106989	0.25\\
0.0070132571608827	0.25\\
0.0070132571608827	0.26\\
0.00712074358749613	0.26\\
0.00712074358749613	0.27\\
0.00716178336749518	0.27\\
0.00716178336749518	0.28\\
0.00717759688945735	0.28\\
0.00717759688945735	0.29\\
0.00734972418973427	0.29\\
0.00734972418973427	0.3\\
0.00737423121199534	0.3\\
0.00737423121199534	0.31\\
0.00746303186599342	0.31\\
0.00746303186599342	0.32\\
0.00746988697877149	0.32\\
0.00746988697877149	0.33\\
0.00756347276800093	0.33\\
0.00756347276800093	0.34\\
0.00761790518940181	0.34\\
0.00761790518940181	0.35\\
0.00767741030472228	0.35\\
0.00767741030472228	0.36\\
0.00768237329411701	0.36\\
0.00768237329411701	0.37\\
0.00772829604686332	0.37\\
0.00772829604686332	0.38\\
0.00773326178126752	0.38\\
0.00773326178126752	0.39\\
0.00774151421390331	0.39\\
0.00774151421390331	0.4\\
0.00781037756443411	0.4\\
0.00781037756443411	0.41\\
0.00785616804528625	0.41\\
0.00785616804528625	0.42\\
0.00792362409178731	0.42\\
0.00792362409178731	0.43\\
0.00798178229736749	0.43\\
0.00798178229736749	0.44\\
0.00798368423005659	0.44\\
0.00798368423005659	0.45\\
0.00804421855144998	0.45\\
0.00804421855144998	0.46\\
0.00826745054454209	0.46\\
0.00826745054454209	0.47\\
0.00831877509390436	0.47\\
0.00831877509390436	0.48\\
0.00835034187962361	0.48\\
0.00835034187962361	0.49\\
0.00840984654433575	0.49\\
0.00840984654433575	0.5\\
0.00842788897861201	0.5\\
0.00842788897861201	0.51\\
0.00844583079567885	0.51\\
0.00844583079567885	0.52\\
0.00848913991071031	0.52\\
0.00848913991071031	0.53\\
0.00849506535273187	0.53\\
0.00849506535273187	0.54\\
0.00858319243027088	0.54\\
0.00858319243027088	0.55\\
0.00868041091754334	0.55\\
0.00868041091754334	0.56\\
0.0087233352924782	0.56\\
0.0087233352924782	0.57\\
0.00875953844512626	0.57\\
0.00875953844512626	0.58\\
0.00876695464848254	0.58\\
0.00876695464848254	0.59\\
0.00877630702565165	0.59\\
0.00877630702565165	0.6\\
0.00882218884604049	0.6\\
0.00882218884604049	0.61\\
0.00886374564103637	0.61\\
0.00886374564103637	0.62\\
0.00888039769622777	0.62\\
0.00888039769622777	0.63\\
0.00901277843407578	0.63\\
0.00901277843407578	0.64\\
0.00909565478464846	0.64\\
0.00909565478464846	0.65\\
0.00915094237261834	0.65\\
0.00915094237261834	0.66\\
0.00932075263697942	0.66\\
0.00932075263697942	0.67\\
0.00951855841559142	0.67\\
0.00951855841559142	0.68\\
0.00953734201115375	0.68\\
0.00953734201115375	0.69\\
0.00953853757423888	0.69\\
0.00953853757423888	0.7\\
0.00961286875869113	0.7\\
0.00961286875869113	0.71\\
0.00972551563121622	0.71\\
0.00972551563121622	0.72\\
0.00983453717978662	0.72\\
0.00983453717978662	0.73\\
0.00984218231786618	0.73\\
0.00984218231786618	0.74\\
0.0102153199136375	0.74\\
0.0102153199136375	0.75\\
0.0103329756168709	0.75\\
0.0103329756168709	0.76\\
0.0103871997219249	0.76\\
0.0103871997219249	0.77\\
0.0105326976987322	0.77\\
0.0105326976987322	0.78\\
0.0105568295355817	0.78\\
0.0105568295355817	0.79\\
0.0107358199915407	0.79\\
0.0107358199915407	0.8\\
0.01080858338667	0.8\\
0.01080858338667	0.81\\
0.0108238617071883	0.81\\
0.0108238617071883	0.82\\
0.011732692773452	0.82\\
0.011732692773452	0.83\\
0.0117527780655092	0.83\\
0.0117527780655092	0.84\\
0.011755318487413	0.84\\
0.011755318487413	0.85\\
0.0119985196786841	0.85\\
0.0119985196786841	0.86\\
0.012078234221129	0.86\\
0.012078234221129	0.87\\
0.0121605664072807	0.87\\
0.0121605664072807	0.88\\
0.0127716126257659	0.88\\
0.0127716126257659	0.89\\
0.0128963995178907	0.89\\
0.0128963995178907	0.9\\
0.0130614903193964	0.9\\
0.0130614903193964	0.91\\
0.0142925963015806	0.91\\
0.0142925963015806	0.92\\
0.0144632948330082	0.92\\
0.0144632948330082	0.93\\
0.015079924271185	0.93\\
0.015079924271185	0.94\\
0.0161931527513338	0.94\\
0.0161931527513338	0.95\\
0.0226992925528607	0.95\\
0.0226992925528607	0.96\\
0.029138397673576	0.96\\
0.029138397673576	0.97\\
0.563961839217275	0.97\\
0.563961839217275	0.98\\
2.22733221663275	0.98\\
2.22733221663275	0.99\\
6.96918866225735	0.99\\
6.96918866225735	1\\
inf	1\\
};
%\addlegendentry{r=3, Est}
\if{0}
\addplot [color=mycolor1,line width =.8]
  table[row sep=crcr]{%
-inf	0\\
0.00566973863014523	0\\
0.00566973863014523	0.01\\
0.00571856676085975	0.01\\
0.00571856676085975	0.02\\
0.00581206323555783	0.02\\
0.00581206323555783	0.03\\
0.00596888552720535	0.03\\
0.00596888552720535	0.04\\
0.00600296696415146	0.04\\
0.00600296696415146	0.05\\
0.00617278640640845	0.05\\
0.00617278640640845	0.06\\
0.00618054477735718	0.06\\
0.00618054477735718	0.07\\
0.0064321299186853	0.07\\
0.0064321299186853	0.08\\
0.0065676748012156	0.08\\
0.0065676748012156	0.09\\
0.00658137050523922	0.09\\
0.00658137050523922	0.1\\
0.00663760205240866	0.1\\
0.00663760205240866	0.11\\
0.00688419160782038	0.11\\
0.00688419160782038	0.12\\
0.00692827335265398	0.12\\
0.00692827335265398	0.13\\
0.00698302405046788	0.13\\
0.00698302405046788	0.14\\
0.00709226528409095	0.14\\
0.00709226528409095	0.15\\
0.00726392510630247	0.15\\
0.00726392510630247	0.16\\
0.00733996059774558	0.16\\
0.00733996059774558	0.17\\
0.00741712354032719	0.17\\
0.00741712354032719	0.18\\
0.00743267985763908	0.18\\
0.00743267985763908	0.19\\
0.00766471308264481	0.19\\
0.00766471308264481	0.2\\
0.00768669863484487	0.2\\
0.00768669863484487	0.21\\
0.00780162355276854	0.21\\
0.00780162355276854	0.22\\
0.00789264047179377	0.22\\
0.00789264047179377	0.23\\
0.0079410206920453	0.23\\
0.0079410206920453	0.24\\
0.00812401288639003	0.24\\
0.00812401288639003	0.25\\
0.00859516014608074	0.25\\
0.00859516014608074	0.26\\
0.0086022720453064	0.26\\
0.0086022720453064	0.27\\
0.00861293148195206	0.27\\
0.00861293148195206	0.28\\
0.00872864656630504	0.28\\
0.00872864656630504	0.29\\
0.0087694506386319	0.29\\
0.0087694506386319	0.3\\
0.00899992630542536	0.3\\
0.00899992630542536	0.31\\
0.00901284145179689	0.31\\
0.00901284145179689	0.32\\
0.00902425662502303	0.32\\
0.00902425662502303	0.33\\
0.00907442273122267	0.33\\
0.00907442273122267	0.34\\
0.00907954981340036	0.34\\
0.00907954981340036	0.35\\
0.00919745007365543	0.35\\
0.00919745007365543	0.36\\
0.00925476926928943	0.36\\
0.00925476926928943	0.37\\
0.00934148187658262	0.37\\
0.00934148187658262	0.38\\
0.00952020394914374	0.38\\
0.00952020394914374	0.39\\
0.00958557272364344	0.39\\
0.00958557272364344	0.4\\
0.0095887209157241	0.4\\
0.0095887209157241	0.41\\
0.00960213737259136	0.41\\
0.00960213737259136	0.42\\
0.0096744029660631	0.42\\
0.0096744029660631	0.43\\
0.00972800622319903	0.43\\
0.00972800622319903	0.44\\
0.00990187547601895	0.44\\
0.00990187547601895	0.45\\
0.010019332008625	0.45\\
0.010019332008625	0.46\\
0.0100297460417993	0.46\\
0.0100297460417993	0.47\\
0.010080342091944	0.47\\
0.010080342091944	0.48\\
0.0103108294242781	0.48\\
0.0103108294242781	0.49\\
0.0103334177458407	0.49\\
0.0103334177458407	0.5\\
0.0103789431911142	0.5\\
0.0103789431911142	0.51\\
0.0107262866458178	0.51\\
0.0107262866458178	0.52\\
0.0108055053919025	0.52\\
0.0108055053919025	0.53\\
0.0113434992403855	0.53\\
0.0113434992403855	0.54\\
0.0114628302945437	0.54\\
0.0114628302945437	0.55\\
0.0114865688983086	0.55\\
0.0114865688983086	0.56\\
0.0115457357610412	0.56\\
0.0115457357610412	0.57\\
0.0116260509142951	0.57\\
0.0116260509142951	0.58\\
0.0116476599135341	0.58\\
0.0116476599135341	0.59\\
0.0117429575203679	0.59\\
0.0117429575203679	0.6\\
0.0117480052343314	0.6\\
0.0117480052343314	0.61\\
0.0117656720505892	0.61\\
0.0117656720505892	0.62\\
0.0119363207013237	0.62\\
0.0119363207013237	0.63\\
0.011987736037238	0.63\\
0.011987736037238	0.64\\
0.0119996469409605	0.64\\
0.0119996469409605	0.65\\
0.0120438162069802	0.65\\
0.0120438162069802	0.66\\
0.0122291935180349	0.66\\
0.0122291935180349	0.67\\
0.0124389131286758	0.67\\
0.0124389131286758	0.68\\
0.0126985283977979	0.68\\
0.0126985283977979	0.69\\
0.0135026881347955	0.69\\
0.0135026881347955	0.7\\
0.0135394974704871	0.7\\
0.0135394974704871	0.71\\
0.0139347969145286	0.71\\
0.0139347969145286	0.72\\
0.0141451326739257	0.72\\
0.0141451326739257	0.73\\
0.0142084848351555	0.73\\
0.0142084848351555	0.74\\
0.0142598503490972	0.74\\
0.0142598503490972	0.75\\
0.0143980260788383	0.75\\
0.0143980260788383	0.76\\
0.0144848024538993	0.76\\
0.0144848024538993	0.77\\
0.0144954074904575	0.77\\
0.0144954074904575	0.78\\
0.014681898255778	0.78\\
0.014681898255778	0.79\\
0.0147893083626164	0.79\\
0.0147893083626164	0.8\\
0.0148942410204242	0.8\\
0.0148942410204242	0.81\\
0.0149449544152074	0.81\\
0.0149449544152074	0.82\\
0.0151904264275258	0.82\\
0.0151904264275258	0.83\\
0.0153703237067608	0.83\\
0.0153703237067608	0.84\\
0.0160481380595657	0.84\\
0.0160481380595657	0.85\\
0.0162546619469224	0.85\\
0.0162546619469224	0.86\\
0.0165344997745313	0.86\\
0.0165344997745313	0.87\\
0.0170450520202765	0.87\\
0.0170450520202765	0.88\\
0.0173192826332925	0.88\\
0.0173192826332925	0.89\\
0.0179285126808025	0.89\\
0.0179285126808025	0.9\\
0.0182582112957839	0.9\\
0.0182582112957839	0.91\\
0.018552927726173	0.91\\
0.018552927726173	0.92\\
0.0195203241013589	0.92\\
0.0195203241013589	0.93\\
0.0201388755652634	0.93\\
0.0201388755652634	0.94\\
0.0208661203679866	0.94\\
0.0208661203679866	0.95\\
0.0212744992184857	0.95\\
0.0212744992184857	0.96\\
0.0229817193298304	0.96\\
0.0229817193298304	0.97\\
0.02655149898636	0.97\\
0.02655149898636	0.98\\
0.0322774996770271	0.98\\
0.0322774996770271	0.99\\
0.0381740731079545	0.99\\
0.0381740731079545	1\\
inf	1\\
};
%\addlegendentry{r=4, PEB}

\addplot [color=mycolor2,line width =.8,dashed]
  table[row sep=crcr]{%
-inf	0\\
0.0058075261415752	0\\
0.0058075261415752	0.01\\
0.00612776895846063	0.01\\
0.00612776895846063	0.02\\
0.0062904569946016	0.02\\
0.0062904569946016	0.03\\
0.00631997700661514	0.03\\
0.00631997700661514	0.04\\
0.00634530674508705	0.04\\
0.00634530674508705	0.05\\
0.0064016543826392	0.05\\
0.0064016543826392	0.06\\
0.00687512616856875	0.06\\
0.00687512616856875	0.07\\
0.00689133936185345	0.07\\
0.00689133936185345	0.08\\
0.00690219799715273	0.08\\
0.00690219799715273	0.09\\
0.00703023903241382	0.09\\
0.00703023903241382	0.1\\
0.00706568459372157	0.1\\
0.00706568459372157	0.11\\
0.00711596971274783	0.11\\
0.00711596971274783	0.12\\
0.00715988039048284	0.12\\
0.00715988039048284	0.13\\
0.00733498448511921	0.13\\
0.00733498448511921	0.14\\
0.00759909108501442	0.14\\
0.00759909108501442	0.15\\
0.00778068236831129	0.15\\
0.00778068236831129	0.16\\
0.0080176948068668	0.16\\
0.0080176948068668	0.17\\
0.00810523580143483	0.17\\
0.00810523580143483	0.18\\
0.00822273434351597	0.18\\
0.00822273434351597	0.19\\
0.008244381333698	0.19\\
0.008244381333698	0.2\\
0.00835765108199157	0.2\\
0.00835765108199157	0.21\\
0.0083682577688033	0.21\\
0.0083682577688033	0.22\\
0.00848748087201333	0.22\\
0.00848748087201333	0.23\\
0.00879739676861478	0.23\\
0.00879739676861478	0.24\\
0.00880811398083414	0.24\\
0.00880811398083414	0.25\\
0.00888080474720689	0.25\\
0.00888080474720689	0.26\\
0.00909820777940304	0.26\\
0.00909820777940304	0.27\\
0.00915836539255792	0.27\\
0.00915836539255792	0.28\\
0.00918311914283013	0.28\\
0.00918311914283013	0.29\\
0.00928694108854521	0.29\\
0.00928694108854521	0.3\\
0.00942041090576049	0.3\\
0.00942041090576049	0.31\\
0.00945404127226318	0.31\\
0.00945404127226318	0.32\\
0.00969138169085405	0.32\\
0.00969138169085405	0.33\\
0.00970811351791302	0.33\\
0.00970811351791302	0.34\\
0.00971224779167119	0.34\\
0.00971224779167119	0.35\\
0.00973361216080022	0.35\\
0.00973361216080022	0.36\\
0.00988513832865867	0.36\\
0.00988513832865867	0.37\\
0.00993638166551785	0.37\\
0.00993638166551785	0.38\\
0.00993688826178912	0.38\\
0.00993688826178912	0.39\\
0.0100503820926228	0.39\\
0.0100503820926228	0.4\\
0.0104462832368194	0.4\\
0.0104462832368194	0.41\\
0.0105214113294056	0.41\\
0.0105214113294056	0.42\\
0.0106442272469941	0.42\\
0.0106442272469941	0.43\\
0.0107705833914483	0.43\\
0.0107705833914483	0.44\\
0.0112934363391473	0.44\\
0.0112934363391473	0.45\\
0.0114944991539878	0.45\\
0.0114944991539878	0.46\\
0.0115834439933326	0.46\\
0.0115834439933326	0.47\\
0.0117934508137608	0.47\\
0.0117934508137608	0.48\\
0.011823417816993	0.48\\
0.011823417816993	0.49\\
0.0118853846835037	0.49\\
0.0118853846835037	0.5\\
0.0119032425046218	0.5\\
0.0119032425046218	0.51\\
0.0120825602191995	0.51\\
0.0120825602191995	0.52\\
0.0126239295700954	0.52\\
0.0126239295700954	0.53\\
0.012626472766314	0.53\\
0.012626472766314	0.54\\
0.0126364632584249	0.54\\
0.0126364632584249	0.55\\
0.0126995320642243	0.55\\
0.0126995320642243	0.56\\
0.0127408889248096	0.56\\
0.0127408889248096	0.57\\
0.0128330856609783	0.57\\
0.0128330856609783	0.58\\
0.0128582994702622	0.58\\
0.0128582994702622	0.59\\
0.0129034157735502	0.59\\
0.0129034157735502	0.6\\
0.0129913315927741	0.6\\
0.0129913315927741	0.61\\
0.0131724511992016	0.61\\
0.0131724511992016	0.62\\
0.013243521942872	0.62\\
0.013243521942872	0.63\\
0.0133492160136609	0.63\\
0.0133492160136609	0.64\\
0.0138678760936221	0.64\\
0.0138678760936221	0.65\\
0.0143474340138331	0.65\\
0.0143474340138331	0.66\\
0.0143626511482777	0.66\\
0.0143626511482777	0.67\\
0.0155909763918274	0.67\\
0.0155909763918274	0.68\\
0.0165311944485585	0.68\\
0.0165311944485585	0.69\\
0.0168108788445854	0.69\\
0.0168108788445854	0.7\\
0.0169190948123977	0.7\\
0.0169190948123977	0.71\\
0.0170728629765708	0.71\\
0.0170728629765708	0.72\\
0.0171088977056685	0.72\\
0.0171088977056685	0.73\\
0.0186384122273619	0.73\\
0.0186384122273619	0.74\\
0.0190943260958602	0.74\\
0.0190943260958602	0.75\\
0.0194759659733804	0.75\\
0.0194759659733804	0.76\\
0.0197169100221968	0.76\\
0.0197169100221968	0.77\\
0.0216770851144373	0.77\\
0.0216770851144373	0.78\\
0.0218359504362238	0.78\\
0.0218359504362238	0.79\\
0.022282661996288	0.79\\
0.022282661996288	0.8\\
0.0224994568676875	0.8\\
0.0224994568676875	0.81\\
0.025282186803777	0.81\\
0.025282186803777	0.82\\
0.0280335232499919	0.82\\
0.0280335232499919	0.83\\
0.705277907641279	0.83\\
0.705277907641279	0.84\\
0.717340304135802	0.84\\
0.717340304135802	0.85\\
0.919520410370923	0.85\\
0.919520410370923	0.86\\
1.17549798873772	0.86\\
1.17549798873772	0.87\\
1.19949277875003	0.87\\
1.19949277875003	0.88\\
1.54298341071853	0.88\\
1.54298341071853	0.89\\
2.02948202820795	0.89\\
2.02948202820795	0.9\\
2.13305358336552	0.9\\
2.13305358336552	0.91\\
2.23155190261381	0.91\\
2.23155190261381	0.92\\
2.52502426932313	0.92\\
2.52502426932313	0.93\\
4.63876777290878	0.93\\
4.63876777290878	0.94\\
4.87947222160721	0.94\\
4.87947222160721	0.95\\
5.69555655161881	0.95\\
5.69555655161881	0.96\\
5.93149745443974	0.96\\
5.93149745443974	0.97\\
6.14842490137108	0.97\\
6.14842490137108	0.98\\
7.72731653454118	0.98\\
7.72731653454118	0.99\\
16.7160834823275	0.99\\
16.7160834823275	1\\
inf	1\\
};
%\addlegendentry{r=4, Est}
\fi
\end{axis}

\end{tikzpicture}%
